Reinforcement Learning-Aided Design of Efficient Polarization Kernels

Polar codes with large kernels achieve optimal error exponents but are difficult to construct when low decoding complexity is also required. We address this challenge under recursive maximum likelihood decoding (RMLD) using a rein-forcement learning approach based on the Gumbel AlphaZero algorithm. The resulting method, PolarZero, consistently matches exhaustive search in identifying low-complexity kernels, and discovers a size-16 kernel with complexity comparable to handcrafted designs. Our results suggest that PolarZero is a scalable tool for large-kernel design, where brute-force search is no longer feasible.

==> images/bler_100k.tex <==
\begin{tikzpicture}
\begin{axis}[
    %title={BLER vs. Eb/No},
    xlabel={$E_b/N_0$ [dB]},
    ylabel={BLER},
    ymode=log,
    xmin=0, xmax=4.5,
    ymin=1e-5, ymax=1,
    legend pos=south west,
    grid=both,
    width=8cm,
    height=6cm
]

% RMLD G16
\addplot+[mark=*] coordinates {
    (0.0, 8.4202e-01)
    (0.5, 6.6234e-01)
    (1.0, 4.1924e-01)
    (1.5, 2.1348e-01)
    (2.0, 7.8460e-02)
    (2.5, 2.1560e-02)
    (3.0, 4.0400e-03)
    (3.5, 4.6000e-04)
    (4.0, 7.0000e-05)
    (4.5, 2.0000e-05)
};
\addlegendentry{RMLD $G_{16}$}

% RMLD A16
\addplot+[mark=triangle*] coordinates {
    (0.0, 8.2158e-01)
    (0.5, 6.2598e-01)
    (1.0, 3.8660e-01)
    (1.5, 1.8264e-01)
    (2.0, 6.1300e-02)
    (2.5, 1.5260e-02)
    (3.0, 2.8400e-03)
    (3.5, 4.5000e-04)
    (4.0, 2.0000e-05)
    (4.5, 5.0000e-05)
};
\addlegendentry{RMLD $A_{16}$}

% SC
\addplot+[mark=square*] coordinates {
    (0.0, 8.8312e-01)
    (0.5, 7.3074e-01)
    (1.0, 5.1536e-01)
    (1.5, 2.9604e-01)
    (2.0, 1.2870e-01)
    (2.5, 4.5820e-02)
    (3.0, 1.2370e-02)
    (3.5, 2.3000e-03)
    (4.0, 4.0000e-04)
    (4.5, 9.0000e-05)
};
\addlegendentry{Arıkan's $2\times 2$ kernel}

\end{axis}
\end{tikzpicture}

==> images/returns_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704013in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{0.704013in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{0.704013in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877330in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.877330in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634173in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634173in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391017in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.391017in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147860in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.147860in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904703in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.904703in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661546in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.661546in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777007in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704013in}{0.653037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537346in, y=0.604811in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704013in}{1.175368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.127143in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704013in}{1.697700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.649475in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704013in}{2.220032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=2.171806in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.600309in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Return}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892467in}{0.902467in}}%
\pgfpathlineto{\pgfqpoint{0.907604in}{1.047883in}}%
\pgfpathlineto{\pgfqpoint{0.922741in}{1.249801in}}%
\pgfpathlineto{\pgfqpoint{0.937878in}{0.871470in}}%
\pgfpathlineto{\pgfqpoint{0.953014in}{0.775400in}}%
\pgfpathlineto{\pgfqpoint{0.968151in}{0.746341in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.998425in}{0.745752in}}%
\pgfpathlineto{\pgfqpoint{1.013562in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{1.028699in}{0.856251in}}%
\pgfpathlineto{\pgfqpoint{1.043836in}{0.812185in}}%
\pgfpathlineto{\pgfqpoint{1.058973in}{0.927158in}}%
\pgfpathlineto{\pgfqpoint{1.074109in}{0.837711in}}%
\pgfpathlineto{\pgfqpoint{1.089246in}{0.946023in}}%
\pgfpathlineto{\pgfqpoint{1.104383in}{0.939196in}}%
\pgfpathlineto{\pgfqpoint{1.119520in}{1.178701in}}%
\pgfpathlineto{\pgfqpoint{1.134657in}{0.977263in}}%
\pgfpathlineto{\pgfqpoint{1.149794in}{0.805447in}}%
\pgfpathlineto{\pgfqpoint{1.164931in}{0.886789in}}%
\pgfpathlineto{\pgfqpoint{1.180067in}{0.899166in}}%
\pgfpathlineto{\pgfqpoint{1.195204in}{1.017628in}}%
\pgfpathlineto{\pgfqpoint{1.210341in}{1.464510in}}%
\pgfpathlineto{\pgfqpoint{1.225478in}{0.908723in}}%
\pgfpathlineto{\pgfqpoint{1.240615in}{0.833684in}}%
\pgfpathlineto{\pgfqpoint{1.255752in}{0.795105in}}%
\pgfpathlineto{\pgfqpoint{1.270889in}{0.907764in}}%
\pgfpathlineto{\pgfqpoint{1.286025in}{0.809051in}}%
\pgfpathlineto{\pgfqpoint{1.301162in}{0.927085in}}%
\pgfpathlineto{\pgfqpoint{1.316299in}{1.003927in}}%
\pgfpathlineto{\pgfqpoint{1.331436in}{0.959525in}}%
\pgfpathlineto{\pgfqpoint{1.346573in}{1.161767in}}%
\pgfpathlineto{\pgfqpoint{1.361710in}{1.443962in}}%
\pgfpathlineto{\pgfqpoint{1.376847in}{0.984454in}}%
\pgfpathlineto{\pgfqpoint{1.391984in}{0.948762in}}%
\pgfpathlineto{\pgfqpoint{1.407120in}{1.648700in}}%
\pgfpathlineto{\pgfqpoint{1.422257in}{1.243407in}}%
\pgfpathlineto{\pgfqpoint{1.437394in}{1.494179in}}%
\pgfpathlineto{\pgfqpoint{1.452531in}{0.863331in}}%
\pgfpathlineto{\pgfqpoint{1.467668in}{1.029121in}}%
\pgfpathlineto{\pgfqpoint{1.482805in}{1.739977in}}%
\pgfpathlineto{\pgfqpoint{1.497942in}{1.424474in}}%
\pgfpathlineto{\pgfqpoint{1.513078in}{1.600280in}}%
\pgfpathlineto{\pgfqpoint{1.528215in}{1.359072in}}%
\pgfpathlineto{\pgfqpoint{1.543352in}{1.646997in}}%
\pgfpathlineto{\pgfqpoint{1.558489in}{1.553698in}}%
\pgfpathlineto{\pgfqpoint{1.573626in}{1.807108in}}%
\pgfpathlineto{\pgfqpoint{1.588763in}{1.424839in}}%
\pgfpathlineto{\pgfqpoint{1.603900in}{1.908435in}}%
\pgfpathlineto{\pgfqpoint{1.619036in}{1.840323in}}%
\pgfpathlineto{\pgfqpoint{1.634173in}{1.713600in}}%
\pgfpathlineto{\pgfqpoint{1.649310in}{1.478002in}}%
\pgfpathlineto{\pgfqpoint{1.664447in}{1.361167in}}%
\pgfpathlineto{\pgfqpoint{1.679584in}{2.067307in}}%
\pgfpathlineto{\pgfqpoint{1.694721in}{1.827055in}}%
\pgfpathlineto{\pgfqpoint{1.709858in}{1.541784in}}%
\pgfpathlineto{\pgfqpoint{1.724995in}{1.719659in}}%
\pgfpathlineto{\pgfqpoint{1.740131in}{1.950143in}}%
\pgfpathlineto{\pgfqpoint{1.755268in}{1.802454in}}%
\pgfpathlineto{\pgfqpoint{1.770405in}{1.848659in}}%
\pgfpathlineto{\pgfqpoint{1.785542in}{1.867327in}}%
\pgfpathlineto{\pgfqpoint{1.800679in}{1.490418in}}%
\pgfpathlineto{\pgfqpoint{1.815816in}{1.601377in}}%
\pgfpathlineto{\pgfqpoint{1.830953in}{1.525999in}}%
\pgfpathlineto{\pgfqpoint{1.846089in}{1.886486in}}%
\pgfpathlineto{\pgfqpoint{1.861226in}{1.677700in}}%
\pgfpathlineto{\pgfqpoint{1.876363in}{2.027338in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.981488in}}%
\pgfpathlineto{\pgfqpoint{1.906637in}{2.025207in}}%
\pgfpathlineto{\pgfqpoint{1.921774in}{1.909573in}}%
\pgfpathlineto{\pgfqpoint{1.936911in}{2.146477in}}%
\pgfpathlineto{\pgfqpoint{1.952047in}{1.758061in}}%
\pgfpathlineto{\pgfqpoint{1.967184in}{1.818009in}}%
\pgfpathlineto{\pgfqpoint{1.982321in}{1.911088in}}%
\pgfpathlineto{\pgfqpoint{1.997458in}{1.913543in}}%
\pgfpathlineto{\pgfqpoint{2.012595in}{1.982031in}}%
\pgfpathlineto{\pgfqpoint{2.027732in}{2.164492in}}%
\pgfpathlineto{\pgfqpoint{2.042869in}{2.287261in}}%
\pgfpathlineto{\pgfqpoint{2.058006in}{2.191517in}}%
\pgfpathlineto{\pgfqpoint{2.073142in}{1.950937in}}%
\pgfpathlineto{\pgfqpoint{2.088279in}{2.171935in}}%
\pgfpathlineto{\pgfqpoint{2.103416in}{2.190577in}}%
\pgfpathlineto{\pgfqpoint{2.118553in}{2.139702in}}%
\pgfpathlineto{\pgfqpoint{2.133690in}{2.025724in}}%
\pgfpathlineto{\pgfqpoint{2.148827in}{2.208138in}}%
\pgfpathlineto{\pgfqpoint{2.163964in}{2.264686in}}%
\pgfpathlineto{\pgfqpoint{2.179100in}{2.159363in}}%
\pgfpathlineto{\pgfqpoint{2.194237in}{2.022204in}}%
\pgfpathlineto{\pgfqpoint{2.209374in}{2.033658in}}%
\pgfpathlineto{\pgfqpoint{2.224511in}{2.233085in}}%
\pgfpathlineto{\pgfqpoint{2.239648in}{2.186346in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{2.010201in}}%
\pgfpathlineto{\pgfqpoint{2.269922in}{2.211115in}}%
\pgfpathlineto{\pgfqpoint{2.285058in}{2.286843in}}%
\pgfpathlineto{\pgfqpoint{2.315332in}{2.141724in}}%
\pgfpathlineto{\pgfqpoint{2.330469in}{2.177676in}}%
\pgfpathlineto{\pgfqpoint{2.345606in}{2.221849in}}%
\pgfpathlineto{\pgfqpoint{2.360743in}{2.202481in}}%
\pgfpathlineto{\pgfqpoint{2.375880in}{2.195895in}}%
\pgfpathlineto{\pgfqpoint{2.391017in}{2.160303in}}%
\pgfpathlineto{\pgfqpoint{2.406153in}{2.105850in}}%
\pgfpathlineto{\pgfqpoint{2.421290in}{2.458972in}}%
\pgfpathlineto{\pgfqpoint{2.436427in}{2.210285in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.196527in}}%
\pgfpathlineto{\pgfqpoint{2.466701in}{2.115644in}}%
\pgfpathlineto{\pgfqpoint{2.481838in}{2.169256in}}%
\pgfpathlineto{\pgfqpoint{2.496975in}{2.274788in}}%
\pgfpathlineto{\pgfqpoint{2.512111in}{2.276663in}}%
\pgfpathlineto{\pgfqpoint{2.527248in}{2.150906in}}%
\pgfpathlineto{\pgfqpoint{2.542385in}{2.100486in}}%
\pgfpathlineto{\pgfqpoint{2.557522in}{2.229376in}}%
\pgfpathlineto{\pgfqpoint{2.572659in}{2.164659in}}%
\pgfpathlineto{\pgfqpoint{2.587796in}{2.317243in}}%
\pgfpathlineto{\pgfqpoint{2.602933in}{2.242163in}}%
\pgfpathlineto{\pgfqpoint{2.618069in}{2.371294in}}%
\pgfpathlineto{\pgfqpoint{2.633206in}{2.283338in}}%
\pgfpathlineto{\pgfqpoint{2.648343in}{2.364362in}}%
\pgfpathlineto{\pgfqpoint{2.663480in}{2.237566in}}%
\pgfpathlineto{\pgfqpoint{2.678617in}{2.301489in}}%
\pgfpathlineto{\pgfqpoint{2.693754in}{2.374114in}}%
\pgfpathlineto{\pgfqpoint{2.708891in}{2.333837in}}%
\pgfpathlineto{\pgfqpoint{2.724028in}{2.323761in}}%
\pgfpathlineto{\pgfqpoint{2.739164in}{2.378188in}}%
\pgfpathlineto{\pgfqpoint{2.754301in}{2.293216in}}%
\pgfpathlineto{\pgfqpoint{2.769438in}{2.301458in}}%
\pgfpathlineto{\pgfqpoint{2.784575in}{2.369471in}}%
\pgfpathlineto{\pgfqpoint{2.799712in}{2.344576in}}%
\pgfpathlineto{\pgfqpoint{2.814849in}{2.410395in}}%
\pgfpathlineto{\pgfqpoint{2.829986in}{2.287626in}}%
\pgfpathlineto{\pgfqpoint{2.845122in}{2.295785in}}%
\pgfpathlineto{\pgfqpoint{2.860259in}{2.435363in}}%
\pgfpathlineto{\pgfqpoint{2.875396in}{2.322811in}}%
\pgfpathlineto{\pgfqpoint{2.890533in}{2.418753in}}%
\pgfpathlineto{\pgfqpoint{2.905670in}{2.445026in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{2.431200in}}%
\pgfpathlineto{\pgfqpoint{2.935944in}{2.412433in}}%
\pgfpathlineto{\pgfqpoint{2.951080in}{2.403417in}}%
\pgfpathlineto{\pgfqpoint{2.966217in}{2.397995in}}%
\pgfpathlineto{\pgfqpoint{2.981354in}{2.399567in}}%
\pgfpathlineto{\pgfqpoint{2.996491in}{2.487920in}}%
\pgfpathlineto{\pgfqpoint{3.011628in}{2.485204in}}%
\pgfpathlineto{\pgfqpoint{3.026765in}{2.442592in}}%
\pgfpathlineto{\pgfqpoint{3.041902in}{2.485308in}}%
\pgfpathlineto{\pgfqpoint{3.057039in}{2.487398in}}%
\pgfpathlineto{\pgfqpoint{3.072175in}{2.495499in}}%
\pgfpathlineto{\pgfqpoint{3.087312in}{2.490349in}}%
\pgfpathlineto{\pgfqpoint{3.102449in}{2.488285in}}%
\pgfpathlineto{\pgfqpoint{3.117586in}{2.488259in}}%
\pgfpathlineto{\pgfqpoint{3.132723in}{2.475436in}}%
\pgfpathlineto{\pgfqpoint{3.147860in}{2.508933in}}%
\pgfpathlineto{\pgfqpoint{3.162997in}{2.477348in}}%
\pgfpathlineto{\pgfqpoint{3.178133in}{2.486823in}}%
\pgfpathlineto{\pgfqpoint{3.193270in}{2.459286in}}%
\pgfpathlineto{\pgfqpoint{3.208407in}{2.465292in}}%
\pgfpathlineto{\pgfqpoint{3.223544in}{2.510970in}}%
\pgfpathlineto{\pgfqpoint{3.238681in}{2.474339in}}%
\pgfpathlineto{\pgfqpoint{3.253818in}{2.485674in}}%
\pgfpathlineto{\pgfqpoint{3.268955in}{2.523731in}}%
\pgfpathlineto{\pgfqpoint{3.284091in}{2.491372in}}%
\pgfpathlineto{\pgfqpoint{3.299228in}{2.517087in}}%
\pgfpathlineto{\pgfqpoint{3.314365in}{2.473295in}}%
\pgfpathlineto{\pgfqpoint{3.344639in}{2.502937in}}%
\pgfpathlineto{\pgfqpoint{3.359776in}{2.555416in}}%
\pgfpathlineto{\pgfqpoint{3.374913in}{2.478638in}}%
\pgfpathlineto{\pgfqpoint{3.390050in}{2.512224in}}%
\pgfpathlineto{\pgfqpoint{3.405186in}{2.516820in}}%
\pgfpathlineto{\pgfqpoint{3.420323in}{2.478220in}}%
\pgfpathlineto{\pgfqpoint{3.435460in}{2.476966in}}%
\pgfpathlineto{\pgfqpoint{3.450597in}{2.504347in}}%
\pgfpathlineto{\pgfqpoint{3.465734in}{2.504232in}}%
\pgfpathlineto{\pgfqpoint{3.480871in}{2.487032in}}%
\pgfpathlineto{\pgfqpoint{3.496008in}{2.502989in}}%
\pgfpathlineto{\pgfqpoint{3.511144in}{2.490975in}}%
\pgfpathlineto{\pgfqpoint{3.526281in}{2.536455in}}%
\pgfpathlineto{\pgfqpoint{3.541418in}{2.502362in}}%
\pgfpathlineto{\pgfqpoint{3.556555in}{2.480764in}}%
\pgfpathlineto{\pgfqpoint{3.586829in}{2.491132in}}%
\pgfpathlineto{\pgfqpoint{3.601966in}{2.483041in}}%
\pgfpathlineto{\pgfqpoint{3.617102in}{2.504190in}}%
\pgfpathlineto{\pgfqpoint{3.632239in}{2.549884in}}%
\pgfpathlineto{\pgfqpoint{3.647376in}{2.503041in}}%
\pgfpathlineto{\pgfqpoint{3.662513in}{2.503146in}}%
\pgfpathlineto{\pgfqpoint{3.677650in}{2.484159in}}%
\pgfpathlineto{\pgfqpoint{3.692787in}{2.491811in}}%
\pgfpathlineto{\pgfqpoint{3.707924in}{2.516298in}}%
\pgfpathlineto{\pgfqpoint{3.723061in}{2.519813in}}%
\pgfpathlineto{\pgfqpoint{3.738197in}{2.498810in}}%
\pgfpathlineto{\pgfqpoint{3.753334in}{2.484525in}}%
\pgfpathlineto{\pgfqpoint{3.768471in}{2.488442in}}%
\pgfpathlineto{\pgfqpoint{3.783608in}{2.491080in}}%
\pgfpathlineto{\pgfqpoint{3.798745in}{2.491446in}}%
\pgfpathlineto{\pgfqpoint{3.813882in}{2.488338in}}%
\pgfpathlineto{\pgfqpoint{3.829019in}{2.504713in}}%
\pgfpathlineto{\pgfqpoint{3.844155in}{2.503773in}}%
\pgfpathlineto{\pgfqpoint{3.859292in}{2.516037in}}%
\pgfpathlineto{\pgfqpoint{3.874429in}{2.504556in}}%
\pgfpathlineto{\pgfqpoint{3.904703in}{2.503929in}}%
\pgfpathlineto{\pgfqpoint{3.919840in}{2.516037in}}%
\pgfpathlineto{\pgfqpoint{3.934977in}{2.492229in}}%
\pgfpathlineto{\pgfqpoint{3.950113in}{2.503773in}}%
\pgfpathlineto{\pgfqpoint{3.965250in}{2.492386in}}%
\pgfpathlineto{\pgfqpoint{3.980387in}{2.533713in}}%
\pgfpathlineto{\pgfqpoint{3.995524in}{2.504243in}}%
\pgfpathlineto{\pgfqpoint{4.010661in}{2.491968in}}%
\pgfpathlineto{\pgfqpoint{4.025798in}{2.504086in}}%
\pgfpathlineto{\pgfqpoint{4.040935in}{2.529612in}}%
\pgfpathlineto{\pgfqpoint{4.056072in}{2.504347in}}%
\pgfpathlineto{\pgfqpoint{4.086345in}{2.504765in}}%
\pgfpathlineto{\pgfqpoint{4.101482in}{2.520754in}}%
\pgfpathlineto{\pgfqpoint{4.116619in}{2.503720in}}%
\pgfpathlineto{\pgfqpoint{4.131756in}{2.504504in}}%
\pgfpathlineto{\pgfqpoint{4.162030in}{2.503459in}}%
\pgfpathlineto{\pgfqpoint{4.177166in}{2.515724in}}%
\pgfpathlineto{\pgfqpoint{4.192303in}{2.521694in}}%
\pgfpathlineto{\pgfqpoint{4.207440in}{2.492229in}}%
\pgfpathlineto{\pgfqpoint{4.222577in}{2.516350in}}%
\pgfpathlineto{\pgfqpoint{4.237714in}{2.516141in}}%
\pgfpathlineto{\pgfqpoint{4.252851in}{2.504661in}}%
\pgfpathlineto{\pgfqpoint{4.267988in}{2.516089in}}%
\pgfpathlineto{\pgfqpoint{4.283124in}{2.511023in}}%
\pgfpathlineto{\pgfqpoint{4.298261in}{2.515253in}}%
\pgfpathlineto{\pgfqpoint{4.313398in}{2.491028in}}%
\pgfpathlineto{\pgfqpoint{4.328535in}{2.510187in}}%
\pgfpathlineto{\pgfqpoint{4.343672in}{2.516559in}}%
\pgfpathlineto{\pgfqpoint{4.358809in}{2.515828in}}%
\pgfpathlineto{\pgfqpoint{4.373946in}{2.504295in}}%
\pgfpathlineto{\pgfqpoint{4.389083in}{2.516716in}}%
\pgfpathlineto{\pgfqpoint{4.404219in}{2.515097in}}%
\pgfpathlineto{\pgfqpoint{4.419356in}{2.509038in}}%
\pgfpathlineto{\pgfqpoint{4.449630in}{2.516350in}}%
\pgfpathlineto{\pgfqpoint{4.464767in}{2.514104in}}%
\pgfpathlineto{\pgfqpoint{4.495041in}{2.517348in}}%
\pgfpathlineto{\pgfqpoint{4.510177in}{2.516669in}}%
\pgfpathlineto{\pgfqpoint{4.525314in}{2.514470in}}%
\pgfpathlineto{\pgfqpoint{4.540451in}{2.504347in}}%
\pgfpathlineto{\pgfqpoint{4.555588in}{2.513843in}}%
\pgfpathlineto{\pgfqpoint{4.570725in}{2.514209in}}%
\pgfpathlineto{\pgfqpoint{4.585862in}{2.516820in}}%
\pgfpathlineto{\pgfqpoint{4.600999in}{2.504086in}}%
\pgfpathlineto{\pgfqpoint{4.616135in}{2.516037in}}%
\pgfpathlineto{\pgfqpoint{4.631272in}{2.501213in}}%
\pgfpathlineto{\pgfqpoint{4.646409in}{2.515724in}}%
\pgfpathlineto{\pgfqpoint{4.661546in}{2.511806in}}%
\pgfpathlineto{\pgfqpoint{4.661546in}{2.511806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892467in}{0.669509in}}%
\pgfpathlineto{\pgfqpoint{0.907604in}{0.671426in}}%
\pgfpathlineto{\pgfqpoint{0.922741in}{0.668465in}}%
\pgfpathlineto{\pgfqpoint{0.953014in}{0.667255in}}%
\pgfpathlineto{\pgfqpoint{0.968151in}{0.666959in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.668559in}}%
\pgfpathlineto{\pgfqpoint{0.998425in}{0.666805in}}%
\pgfpathlineto{\pgfqpoint{1.058973in}{0.667846in}}%
\pgfpathlineto{\pgfqpoint{1.074109in}{0.668944in}}%
\pgfpathlineto{\pgfqpoint{1.089246in}{0.667675in}}%
\pgfpathlineto{\pgfqpoint{1.149794in}{0.668237in}}%
\pgfpathlineto{\pgfqpoint{1.180067in}{0.667706in}}%
\pgfpathlineto{\pgfqpoint{1.195204in}{0.670829in}}%
\pgfpathlineto{\pgfqpoint{1.210341in}{0.672441in}}%
\pgfpathlineto{\pgfqpoint{1.225478in}{0.668944in}}%
\pgfpathlineto{\pgfqpoint{1.255752in}{0.668489in}}%
\pgfpathlineto{\pgfqpoint{1.270889in}{0.669558in}}%
\pgfpathlineto{\pgfqpoint{1.286025in}{0.668577in}}%
\pgfpathlineto{\pgfqpoint{1.301162in}{0.673354in}}%
\pgfpathlineto{\pgfqpoint{1.346573in}{0.669312in}}%
\pgfpathlineto{\pgfqpoint{1.361710in}{0.672460in}}%
\pgfpathlineto{\pgfqpoint{1.376847in}{0.670238in}}%
\pgfpathlineto{\pgfqpoint{1.391984in}{0.670398in}}%
\pgfpathlineto{\pgfqpoint{1.407120in}{0.674922in}}%
\pgfpathlineto{\pgfqpoint{1.422257in}{0.671265in}}%
\pgfpathlineto{\pgfqpoint{1.437394in}{0.678726in}}%
\pgfpathlineto{\pgfqpoint{1.452531in}{0.672132in}}%
\pgfpathlineto{\pgfqpoint{1.482805in}{0.675160in}}%
\pgfpathlineto{\pgfqpoint{1.497942in}{0.680195in}}%
\pgfpathlineto{\pgfqpoint{1.513078in}{0.678041in}}%
\pgfpathlineto{\pgfqpoint{1.528215in}{0.677162in}}%
\pgfpathlineto{\pgfqpoint{1.558489in}{0.679844in}}%
\pgfpathlineto{\pgfqpoint{1.573626in}{0.678506in}}%
\pgfpathlineto{\pgfqpoint{1.603900in}{0.683530in}}%
\pgfpathlineto{\pgfqpoint{1.634173in}{0.680080in}}%
\pgfpathlineto{\pgfqpoint{1.709858in}{0.683944in}}%
\pgfpathlineto{\pgfqpoint{1.740131in}{0.687286in}}%
\pgfpathlineto{\pgfqpoint{1.755268in}{0.686719in}}%
\pgfpathlineto{\pgfqpoint{1.770405in}{0.681995in}}%
\pgfpathlineto{\pgfqpoint{1.785542in}{0.683880in}}%
\pgfpathlineto{\pgfqpoint{1.800679in}{0.683054in}}%
\pgfpathlineto{\pgfqpoint{1.815816in}{0.685696in}}%
\pgfpathlineto{\pgfqpoint{1.830953in}{0.685530in}}%
\pgfpathlineto{\pgfqpoint{1.846089in}{0.690691in}}%
\pgfpathlineto{\pgfqpoint{1.861226in}{0.688518in}}%
\pgfpathlineto{\pgfqpoint{1.876363in}{0.693249in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{0.693584in}}%
\pgfpathlineto{\pgfqpoint{1.906637in}{0.692653in}}%
\pgfpathlineto{\pgfqpoint{1.921774in}{0.697911in}}%
\pgfpathlineto{\pgfqpoint{1.936911in}{0.696023in}}%
\pgfpathlineto{\pgfqpoint{1.952047in}{0.695423in}}%
\pgfpathlineto{\pgfqpoint{1.967184in}{0.696809in}}%
\pgfpathlineto{\pgfqpoint{1.982321in}{0.701440in}}%
\pgfpathlineto{\pgfqpoint{2.012595in}{0.697130in}}%
\pgfpathlineto{\pgfqpoint{2.042869in}{0.699318in}}%
\pgfpathlineto{\pgfqpoint{2.058006in}{0.711957in}}%
\pgfpathlineto{\pgfqpoint{2.088279in}{0.712367in}}%
\pgfpathlineto{\pgfqpoint{2.103416in}{0.711540in}}%
\pgfpathlineto{\pgfqpoint{2.118553in}{0.714096in}}%
\pgfpathlineto{\pgfqpoint{2.133690in}{0.722073in}}%
\pgfpathlineto{\pgfqpoint{2.148827in}{0.732331in}}%
\pgfpathlineto{\pgfqpoint{2.179100in}{0.726526in}}%
\pgfpathlineto{\pgfqpoint{2.194237in}{0.729007in}}%
\pgfpathlineto{\pgfqpoint{2.209374in}{0.727632in}}%
\pgfpathlineto{\pgfqpoint{2.224511in}{0.734453in}}%
\pgfpathlineto{\pgfqpoint{2.239648in}{0.737945in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{0.737090in}}%
\pgfpathlineto{\pgfqpoint{2.269922in}{0.750886in}}%
\pgfpathlineto{\pgfqpoint{2.285058in}{0.749798in}}%
\pgfpathlineto{\pgfqpoint{2.300195in}{0.755991in}}%
\pgfpathlineto{\pgfqpoint{2.315332in}{0.748666in}}%
\pgfpathlineto{\pgfqpoint{2.330469in}{0.745162in}}%
\pgfpathlineto{\pgfqpoint{2.360743in}{0.762530in}}%
\pgfpathlineto{\pgfqpoint{2.375880in}{0.751002in}}%
\pgfpathlineto{\pgfqpoint{2.391017in}{0.755975in}}%
\pgfpathlineto{\pgfqpoint{2.406153in}{0.747578in}}%
\pgfpathlineto{\pgfqpoint{2.436427in}{0.757541in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{0.746687in}}%
\pgfpathlineto{\pgfqpoint{2.466701in}{0.757936in}}%
\pgfpathlineto{\pgfqpoint{2.481838in}{0.762856in}}%
\pgfpathlineto{\pgfqpoint{2.496975in}{0.754927in}}%
\pgfpathlineto{\pgfqpoint{2.512111in}{0.741093in}}%
\pgfpathlineto{\pgfqpoint{2.527248in}{0.756742in}}%
\pgfpathlineto{\pgfqpoint{2.542385in}{0.745760in}}%
\pgfpathlineto{\pgfqpoint{2.557522in}{0.750919in}}%
\pgfpathlineto{\pgfqpoint{2.572659in}{0.748910in}}%
\pgfpathlineto{\pgfqpoint{2.587796in}{0.767784in}}%
\pgfpathlineto{\pgfqpoint{2.602933in}{0.777037in}}%
\pgfpathlineto{\pgfqpoint{2.618069in}{0.773515in}}%
\pgfpathlineto{\pgfqpoint{2.633206in}{0.779822in}}%
\pgfpathlineto{\pgfqpoint{2.648343in}{0.783810in}}%
\pgfpathlineto{\pgfqpoint{2.663480in}{0.776785in}}%
\pgfpathlineto{\pgfqpoint{2.678617in}{0.800931in}}%
\pgfpathlineto{\pgfqpoint{2.693754in}{0.778075in}}%
\pgfpathlineto{\pgfqpoint{2.708891in}{0.804227in}}%
\pgfpathlineto{\pgfqpoint{2.724028in}{0.797236in}}%
\pgfpathlineto{\pgfqpoint{2.739164in}{0.802568in}}%
\pgfpathlineto{\pgfqpoint{2.754301in}{0.795560in}}%
\pgfpathlineto{\pgfqpoint{2.784575in}{0.820795in}}%
\pgfpathlineto{\pgfqpoint{2.799712in}{0.809275in}}%
\pgfpathlineto{\pgfqpoint{2.814849in}{0.814587in}}%
\pgfpathlineto{\pgfqpoint{2.829986in}{0.823867in}}%
\pgfpathlineto{\pgfqpoint{2.845122in}{0.825033in}}%
\pgfpathlineto{\pgfqpoint{2.860259in}{0.818302in}}%
\pgfpathlineto{\pgfqpoint{2.875396in}{0.876901in}}%
\pgfpathlineto{\pgfqpoint{2.890533in}{0.836234in}}%
\pgfpathlineto{\pgfqpoint{2.905670in}{0.893499in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{0.923165in}}%
\pgfpathlineto{\pgfqpoint{2.935944in}{0.957157in}}%
\pgfpathlineto{\pgfqpoint{2.951080in}{0.963943in}}%
\pgfpathlineto{\pgfqpoint{2.966217in}{0.999564in}}%
\pgfpathlineto{\pgfqpoint{2.981354in}{1.001700in}}%
\pgfpathlineto{\pgfqpoint{2.996491in}{1.061956in}}%
\pgfpathlineto{\pgfqpoint{3.011628in}{1.095905in}}%
\pgfpathlineto{\pgfqpoint{3.026765in}{1.070862in}}%
\pgfpathlineto{\pgfqpoint{3.041902in}{1.154133in}}%
\pgfpathlineto{\pgfqpoint{3.072175in}{1.225861in}}%
\pgfpathlineto{\pgfqpoint{3.087312in}{1.247088in}}%
\pgfpathlineto{\pgfqpoint{3.102449in}{1.259086in}}%
\pgfpathlineto{\pgfqpoint{3.117586in}{1.256383in}}%
\pgfpathlineto{\pgfqpoint{3.132723in}{1.226792in}}%
\pgfpathlineto{\pgfqpoint{3.147860in}{1.203628in}}%
\pgfpathlineto{\pgfqpoint{3.162997in}{1.225637in}}%
\pgfpathlineto{\pgfqpoint{3.178133in}{1.263280in}}%
\pgfpathlineto{\pgfqpoint{3.193270in}{1.264068in}}%
\pgfpathlineto{\pgfqpoint{3.208407in}{1.309778in}}%
\pgfpathlineto{\pgfqpoint{3.223544in}{1.308015in}}%
\pgfpathlineto{\pgfqpoint{3.238681in}{1.310828in}}%
\pgfpathlineto{\pgfqpoint{3.253818in}{1.275918in}}%
\pgfpathlineto{\pgfqpoint{3.284091in}{1.357246in}}%
\pgfpathlineto{\pgfqpoint{3.299228in}{1.341900in}}%
\pgfpathlineto{\pgfqpoint{3.314365in}{1.370251in}}%
\pgfpathlineto{\pgfqpoint{3.329502in}{1.360544in}}%
\pgfpathlineto{\pgfqpoint{3.344639in}{1.395631in}}%
\pgfpathlineto{\pgfqpoint{3.359776in}{1.379281in}}%
\pgfpathlineto{\pgfqpoint{3.374913in}{1.375312in}}%
\pgfpathlineto{\pgfqpoint{3.390050in}{1.468392in}}%
\pgfpathlineto{\pgfqpoint{3.405186in}{1.504277in}}%
\pgfpathlineto{\pgfqpoint{3.420323in}{1.530719in}}%
\pgfpathlineto{\pgfqpoint{3.435460in}{1.536434in}}%
\pgfpathlineto{\pgfqpoint{3.450597in}{1.571070in}}%
\pgfpathlineto{\pgfqpoint{3.465734in}{1.613671in}}%
\pgfpathlineto{\pgfqpoint{3.480871in}{1.609274in}}%
\pgfpathlineto{\pgfqpoint{3.496008in}{1.643079in}}%
\pgfpathlineto{\pgfqpoint{3.511144in}{1.646670in}}%
\pgfpathlineto{\pgfqpoint{3.526281in}{1.679140in}}%
\pgfpathlineto{\pgfqpoint{3.541418in}{1.667094in}}%
\pgfpathlineto{\pgfqpoint{3.556555in}{1.688791in}}%
\pgfpathlineto{\pgfqpoint{3.571692in}{1.694283in}}%
\pgfpathlineto{\pgfqpoint{3.586829in}{1.705137in}}%
\pgfpathlineto{\pgfqpoint{3.601966in}{1.718788in}}%
\pgfpathlineto{\pgfqpoint{3.617102in}{1.746474in}}%
\pgfpathlineto{\pgfqpoint{3.632239in}{1.701979in}}%
\pgfpathlineto{\pgfqpoint{3.647376in}{1.744779in}}%
\pgfpathlineto{\pgfqpoint{3.662513in}{1.758812in}}%
\pgfpathlineto{\pgfqpoint{3.677650in}{1.782618in}}%
\pgfpathlineto{\pgfqpoint{3.692787in}{1.781475in}}%
\pgfpathlineto{\pgfqpoint{3.707924in}{1.766122in}}%
\pgfpathlineto{\pgfqpoint{3.723061in}{1.785059in}}%
\pgfpathlineto{\pgfqpoint{3.738197in}{1.810274in}}%
\pgfpathlineto{\pgfqpoint{3.753334in}{1.775786in}}%
\pgfpathlineto{\pgfqpoint{3.768471in}{1.815680in}}%
\pgfpathlineto{\pgfqpoint{3.783608in}{1.825963in}}%
\pgfpathlineto{\pgfqpoint{3.798745in}{1.816707in}}%
\pgfpathlineto{\pgfqpoint{3.813882in}{1.832646in}}%
\pgfpathlineto{\pgfqpoint{3.829019in}{1.845667in}}%
\pgfpathlineto{\pgfqpoint{3.844155in}{1.862908in}}%
\pgfpathlineto{\pgfqpoint{3.859292in}{1.832952in}}%
\pgfpathlineto{\pgfqpoint{3.874429in}{1.819057in}}%
\pgfpathlineto{\pgfqpoint{3.889566in}{1.814279in}}%
\pgfpathlineto{\pgfqpoint{3.904703in}{1.843528in}}%
\pgfpathlineto{\pgfqpoint{3.919840in}{1.860818in}}%
\pgfpathlineto{\pgfqpoint{3.934977in}{1.854368in}}%
\pgfpathlineto{\pgfqpoint{3.950113in}{1.884942in}}%
\pgfpathlineto{\pgfqpoint{3.965250in}{1.874488in}}%
\pgfpathlineto{\pgfqpoint{3.980387in}{1.870304in}}%
\pgfpathlineto{\pgfqpoint{3.995524in}{1.841809in}}%
\pgfpathlineto{\pgfqpoint{4.010661in}{1.890039in}}%
\pgfpathlineto{\pgfqpoint{4.025798in}{1.858125in}}%
\pgfpathlineto{\pgfqpoint{4.040935in}{1.903930in}}%
\pgfpathlineto{\pgfqpoint{4.056072in}{1.912930in}}%
\pgfpathlineto{\pgfqpoint{4.071208in}{1.893283in}}%
\pgfpathlineto{\pgfqpoint{4.086345in}{1.894737in}}%
\pgfpathlineto{\pgfqpoint{4.101482in}{1.886895in}}%
\pgfpathlineto{\pgfqpoint{4.116619in}{1.895365in}}%
\pgfpathlineto{\pgfqpoint{4.131756in}{1.888390in}}%
\pgfpathlineto{\pgfqpoint{4.162030in}{1.924700in}}%
\pgfpathlineto{\pgfqpoint{4.177166in}{1.945589in}}%
\pgfpathlineto{\pgfqpoint{4.192303in}{1.918598in}}%
\pgfpathlineto{\pgfqpoint{4.207440in}{1.935880in}}%
\pgfpathlineto{\pgfqpoint{4.222577in}{1.981260in}}%
\pgfpathlineto{\pgfqpoint{4.237714in}{1.951036in}}%
\pgfpathlineto{\pgfqpoint{4.252851in}{1.934970in}}%
\pgfpathlineto{\pgfqpoint{4.267988in}{1.951644in}}%
\pgfpathlineto{\pgfqpoint{4.283124in}{1.939268in}}%
\pgfpathlineto{\pgfqpoint{4.298261in}{1.968491in}}%
\pgfpathlineto{\pgfqpoint{4.313398in}{1.948391in}}%
\pgfpathlineto{\pgfqpoint{4.328535in}{1.971569in}}%
\pgfpathlineto{\pgfqpoint{4.343672in}{1.959491in}}%
\pgfpathlineto{\pgfqpoint{4.358809in}{1.988519in}}%
\pgfpathlineto{\pgfqpoint{4.373946in}{2.012443in}}%
\pgfpathlineto{\pgfqpoint{4.389083in}{1.974726in}}%
\pgfpathlineto{\pgfqpoint{4.404219in}{1.980671in}}%
\pgfpathlineto{\pgfqpoint{4.419356in}{1.998619in}}%
\pgfpathlineto{\pgfqpoint{4.434493in}{1.984669in}}%
\pgfpathlineto{\pgfqpoint{4.449630in}{1.966557in}}%
\pgfpathlineto{\pgfqpoint{4.464767in}{1.957680in}}%
\pgfpathlineto{\pgfqpoint{4.479904in}{1.938859in}}%
\pgfpathlineto{\pgfqpoint{4.495041in}{1.965355in}}%
\pgfpathlineto{\pgfqpoint{4.510177in}{1.978626in}}%
\pgfpathlineto{\pgfqpoint{4.525314in}{1.922124in}}%
\pgfpathlineto{\pgfqpoint{4.540451in}{1.898721in}}%
\pgfpathlineto{\pgfqpoint{4.555588in}{1.943546in}}%
\pgfpathlineto{\pgfqpoint{4.570725in}{1.950560in}}%
\pgfpathlineto{\pgfqpoint{4.585862in}{1.960194in}}%
\pgfpathlineto{\pgfqpoint{4.600999in}{1.944968in}}%
\pgfpathlineto{\pgfqpoint{4.616135in}{1.872153in}}%
\pgfpathlineto{\pgfqpoint{4.631272in}{1.947900in}}%
\pgfpathlineto{\pgfqpoint{4.646409in}{1.919235in}}%
\pgfpathlineto{\pgfqpoint{4.661546in}{1.934721in}}%
\pgfpathlineto{\pgfqpoint{4.661546in}{1.934721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892467in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{1.043836in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{1.058973in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.074109in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{1.134657in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{1.149794in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.180067in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.195204in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{1.210341in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.301162in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.316299in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{1.331436in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.497942in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.513078in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{1.528215in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.573626in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.588763in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{1.603900in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.634173in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.649310in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{1.664447in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.906637in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.921774in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{1.936911in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{1.952047in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.967184in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{1.982321in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{1.997458in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.012595in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.027732in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.042869in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.058006in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.073142in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.103416in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.118553in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.133690in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.163964in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.179100in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.194237in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.209374in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.224511in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.239648in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.269922in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.285058in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.300195in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.315332in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.330469in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.345606in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.391017in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.406153in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.421290in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.436427in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.466701in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.481838in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.496975in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.527248in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.542385in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.557522in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.572659in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.587796in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.602933in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.633206in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.663480in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.678617in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.693754in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.708891in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.724028in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.739164in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.754301in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.769438in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.784575in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.799712in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.829986in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.845122in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.860259in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.890533in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.905670in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.935944in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.951080in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.981354in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.996491in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.011628in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.026765in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{3.057039in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.072175in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{3.087312in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.193270in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.208407in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.223544in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.238681in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.253818in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.268955in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{3.284091in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.329502in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.344639in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.359776in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.374913in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.390050in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.420323in}{0.645254in}}%
\pgfpathlineto{\pgfqpoint{3.435460in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.450597in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.465734in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.601966in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.617102in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.632239in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.723061in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.738197in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.753334in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.768471in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.783608in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.798745in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.813882in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.829019in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.844155in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.859292in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.874429in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.889566in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.904703in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.919840in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.934977in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.950113in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.965250in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.131756in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.146893in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{4.162030in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.177166in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{4.192303in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.207440in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{4.222577in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.404219in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.419356in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{4.434493in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{4.449630in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.555588in}{0.645254in}}%
\pgfpathlineto{\pgfqpoint{4.570725in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{4.585862in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{4.600999in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.646409in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.661546in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{4.661546in}{0.650477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704013in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.704013in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704013in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704013in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777007in,y=2.734260in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SelfPlay Game Returns}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801235in}{1.958797in}}%
\pgfpathlineto{\pgfqpoint{1.988737in}{1.958797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.016514in}{1.958797in}}{\pgfqpoint{2.016514in}{1.986575in}}%
\pgfpathlineto{\pgfqpoint{2.016514in}{2.553704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.016514in}{2.581482in}}{\pgfqpoint{1.988737in}{2.581482in}}%
\pgfpathlineto{\pgfqpoint{0.801235in}{2.581482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.773458in}{2.581482in}}{\pgfqpoint{0.773458in}{2.553704in}}%
\pgfpathlineto{\pgfqpoint{0.773458in}{1.986575in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.773458in}{1.958797in}}{\pgfqpoint{0.801235in}{1.958797in}}%
\pgfpathlineto{\pgfqpoint{0.801235in}{1.958797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829013in}{2.477315in}}%
\pgfpathlineto{\pgfqpoint{0.967902in}{2.477315in}}%
\pgfpathlineto{\pgfqpoint{1.106791in}{2.477315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217902in,y=2.428704in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Max Return}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829013in}{2.283642in}}%
\pgfpathlineto{\pgfqpoint{0.967902in}{2.283642in}}%
\pgfpathlineto{\pgfqpoint{1.106791in}{2.283642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217902in,y=2.235031in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg Return}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829013in}{2.089970in}}%
\pgfpathlineto{\pgfqpoint{0.967902in}{2.089970in}}%
\pgfpathlineto{\pgfqpoint{1.106791in}{2.089970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217902in,y=2.041358in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Min Return}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/returns_plot0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{0.634568in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{0.634568in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{4.215432in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787470in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.787470in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787470in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787470in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{4.215432in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561654in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.561654in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561654in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561654in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{4.215432in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335838in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.335838in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335838in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.335838in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{4.215432in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110022in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.110022in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110022in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.110022in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{4.215432in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884206in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.884206in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884206in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.884206in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{4.215432in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658389in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.658389in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658389in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.658389in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.742284in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{4.215432in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.666186in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.666186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{0.666186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467902in, y=0.617960in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{4.215432in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{1.112652in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.112652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{1.112652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.064426in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{4.215432in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{1.559118in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.559118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{1.559118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.510892in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{4.215432in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{2.005584in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.005584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{2.005584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.957358in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{4.215432in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{2.452050in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.452050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{2.452050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=2.403824in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.600309in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Return}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{4.215432in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826179in}{2.100145in}}%
\pgfpathlineto{\pgfqpoint{0.864888in}{2.345032in}}%
\pgfpathlineto{\pgfqpoint{0.903597in}{2.164972in}}%
\pgfpathlineto{\pgfqpoint{0.942307in}{2.078963in}}%
\pgfpathlineto{\pgfqpoint{0.981016in}{2.272347in}}%
\pgfpathlineto{\pgfqpoint{1.019725in}{2.327843in}}%
\pgfpathlineto{\pgfqpoint{1.058434in}{2.067683in}}%
\pgfpathlineto{\pgfqpoint{1.097143in}{2.164834in}}%
\pgfpathlineto{\pgfqpoint{1.135853in}{2.370882in}}%
\pgfpathlineto{\pgfqpoint{1.174562in}{2.191546in}}%
\pgfpathlineto{\pgfqpoint{1.213271in}{2.254801in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{2.108684in}}%
\pgfpathlineto{\pgfqpoint{1.290689in}{2.315083in}}%
\pgfpathlineto{\pgfqpoint{1.329399in}{2.252792in}}%
\pgfpathlineto{\pgfqpoint{1.368108in}{2.187470in}}%
\pgfpathlineto{\pgfqpoint{1.406817in}{2.279937in}}%
\pgfpathlineto{\pgfqpoint{1.445526in}{2.317181in}}%
\pgfpathlineto{\pgfqpoint{1.484235in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{1.522945in}{2.352800in}}%
\pgfpathlineto{\pgfqpoint{1.561654in}{2.255917in}}%
\pgfpathlineto{\pgfqpoint{1.600363in}{2.401831in}}%
\pgfpathlineto{\pgfqpoint{1.639072in}{2.416373in}}%
\pgfpathlineto{\pgfqpoint{1.677781in}{2.423411in}}%
\pgfpathlineto{\pgfqpoint{1.716491in}{2.410345in}}%
\pgfpathlineto{\pgfqpoint{1.755200in}{2.472498in}}%
\pgfpathlineto{\pgfqpoint{1.793909in}{2.398251in}}%
\pgfpathlineto{\pgfqpoint{1.832618in}{2.461167in}}%
\pgfpathlineto{\pgfqpoint{1.871327in}{2.395348in}}%
\pgfpathlineto{\pgfqpoint{1.910037in}{2.489638in}}%
\pgfpathlineto{\pgfqpoint{1.948746in}{2.406966in}}%
\pgfpathlineto{\pgfqpoint{1.987455in}{2.432341in}}%
\pgfpathlineto{\pgfqpoint{2.026164in}{2.479159in}}%
\pgfpathlineto{\pgfqpoint{2.064873in}{2.420886in}}%
\pgfpathlineto{\pgfqpoint{2.103582in}{2.465185in}}%
\pgfpathlineto{\pgfqpoint{2.142292in}{2.497926in}}%
\pgfpathlineto{\pgfqpoint{2.181001in}{2.489638in}}%
\pgfpathlineto{\pgfqpoint{2.219710in}{2.498125in}}%
\pgfpathlineto{\pgfqpoint{2.258419in}{2.465185in}}%
\pgfpathlineto{\pgfqpoint{2.297128in}{2.497455in}}%
\pgfpathlineto{\pgfqpoint{2.335838in}{2.520805in}}%
\pgfpathlineto{\pgfqpoint{2.374547in}{2.521922in}}%
\pgfpathlineto{\pgfqpoint{2.413256in}{2.555416in}}%
\pgfpathlineto{\pgfqpoint{2.451965in}{2.465408in}}%
\pgfpathlineto{\pgfqpoint{2.490674in}{2.512099in}}%
\pgfpathlineto{\pgfqpoint{2.529384in}{2.463176in}}%
\pgfpathlineto{\pgfqpoint{2.568093in}{2.520582in}}%
\pgfpathlineto{\pgfqpoint{2.606802in}{2.547906in}}%
\pgfpathlineto{\pgfqpoint{2.645511in}{2.547236in}}%
\pgfpathlineto{\pgfqpoint{2.684220in}{2.546120in}}%
\pgfpathlineto{\pgfqpoint{2.722930in}{2.532056in}}%
\pgfpathlineto{\pgfqpoint{2.761639in}{2.488298in}}%
\pgfpathlineto{\pgfqpoint{2.800348in}{2.461167in}}%
\pgfpathlineto{\pgfqpoint{2.839057in}{2.518796in}}%
\pgfpathlineto{\pgfqpoint{2.877766in}{2.502391in}}%
\pgfpathlineto{\pgfqpoint{2.916476in}{2.547906in}}%
\pgfpathlineto{\pgfqpoint{2.955185in}{2.521698in}}%
\pgfpathlineto{\pgfqpoint{2.993894in}{2.547459in}}%
\pgfpathlineto{\pgfqpoint{3.032603in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{3.071312in}{2.547236in}}%
\pgfpathlineto{\pgfqpoint{3.110022in}{2.489191in}}%
\pgfpathlineto{\pgfqpoint{3.148731in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{3.187440in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{3.226149in}{2.547906in}}%
\pgfpathlineto{\pgfqpoint{3.264858in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.303568in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.342277in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{3.380986in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.419695in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.458404in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.497114in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.535823in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.574532in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.613241in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.651950in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.690660in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.729369in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.768078in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.806787in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{3.845496in}{2.544334in}}%
\pgfpathlineto{\pgfqpoint{3.884206in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{3.922915in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.961624in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{4.000333in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{4.039042in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{4.077752in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.116461in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.155170in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.193879in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.232588in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{4.271298in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.310007in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.348716in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.387425in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.426134in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{4.464843in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.503553in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.542262in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{4.580971in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{4.619680in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.658389in}{2.545450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{4.215432in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826179in}{0.899817in}}%
\pgfpathlineto{\pgfqpoint{0.864888in}{0.902464in}}%
\pgfpathlineto{\pgfqpoint{0.903597in}{0.922490in}}%
\pgfpathlineto{\pgfqpoint{0.942307in}{0.937566in}}%
\pgfpathlineto{\pgfqpoint{0.981016in}{0.933016in}}%
\pgfpathlineto{\pgfqpoint{1.019725in}{0.957826in}}%
\pgfpathlineto{\pgfqpoint{1.058434in}{0.955075in}}%
\pgfpathlineto{\pgfqpoint{1.097143in}{0.979273in}}%
\pgfpathlineto{\pgfqpoint{1.135853in}{0.979614in}}%
\pgfpathlineto{\pgfqpoint{1.174562in}{0.978991in}}%
\pgfpathlineto{\pgfqpoint{1.213271in}{0.981884in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{0.964563in}}%
\pgfpathlineto{\pgfqpoint{1.290689in}{0.954615in}}%
\pgfpathlineto{\pgfqpoint{1.329399in}{1.001826in}}%
\pgfpathlineto{\pgfqpoint{1.368108in}{1.004983in}}%
\pgfpathlineto{\pgfqpoint{1.406817in}{0.994428in}}%
\pgfpathlineto{\pgfqpoint{1.445526in}{1.017548in}}%
\pgfpathlineto{\pgfqpoint{1.484235in}{1.030947in}}%
\pgfpathlineto{\pgfqpoint{1.522945in}{1.055754in}}%
\pgfpathlineto{\pgfqpoint{1.561654in}{1.061029in}}%
\pgfpathlineto{\pgfqpoint{1.600363in}{1.031892in}}%
\pgfpathlineto{\pgfqpoint{1.639072in}{1.045762in}}%
\pgfpathlineto{\pgfqpoint{1.677781in}{1.083845in}}%
\pgfpathlineto{\pgfqpoint{1.716491in}{1.079435in}}%
\pgfpathlineto{\pgfqpoint{1.755200in}{1.105463in}}%
\pgfpathlineto{\pgfqpoint{1.793909in}{1.089788in}}%
\pgfpathlineto{\pgfqpoint{1.832618in}{1.110877in}}%
\pgfpathlineto{\pgfqpoint{1.871327in}{1.151087in}}%
\pgfpathlineto{\pgfqpoint{1.910037in}{1.167174in}}%
\pgfpathlineto{\pgfqpoint{1.948746in}{1.149884in}}%
\pgfpathlineto{\pgfqpoint{1.987455in}{1.156701in}}%
\pgfpathlineto{\pgfqpoint{2.026164in}{1.158522in}}%
\pgfpathlineto{\pgfqpoint{2.064873in}{1.215977in}}%
\pgfpathlineto{\pgfqpoint{2.103582in}{1.219789in}}%
\pgfpathlineto{\pgfqpoint{2.142292in}{1.216396in}}%
\pgfpathlineto{\pgfqpoint{2.181001in}{1.247581in}}%
\pgfpathlineto{\pgfqpoint{2.219710in}{1.260004in}}%
\pgfpathlineto{\pgfqpoint{2.258419in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{2.297128in}{1.287398in}}%
\pgfpathlineto{\pgfqpoint{2.335838in}{1.305554in}}%
\pgfpathlineto{\pgfqpoint{2.374547in}{1.353615in}}%
\pgfpathlineto{\pgfqpoint{2.413256in}{1.337461in}}%
\pgfpathlineto{\pgfqpoint{2.451965in}{1.374509in}}%
\pgfpathlineto{\pgfqpoint{2.490674in}{1.398797in}}%
\pgfpathlineto{\pgfqpoint{2.529384in}{1.400014in}}%
\pgfpathlineto{\pgfqpoint{2.568093in}{1.368189in}}%
\pgfpathlineto{\pgfqpoint{2.606802in}{1.405570in}}%
\pgfpathlineto{\pgfqpoint{2.645511in}{1.442206in}}%
\pgfpathlineto{\pgfqpoint{2.684220in}{1.436937in}}%
\pgfpathlineto{\pgfqpoint{2.722930in}{1.453250in}}%
\pgfpathlineto{\pgfqpoint{2.761639in}{1.468871in}}%
\pgfpathlineto{\pgfqpoint{2.800348in}{1.451904in}}%
\pgfpathlineto{\pgfqpoint{2.839057in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{2.877766in}{1.438156in}}%
\pgfpathlineto{\pgfqpoint{2.916476in}{1.507257in}}%
\pgfpathlineto{\pgfqpoint{2.955185in}{1.546597in}}%
\pgfpathlineto{\pgfqpoint{2.993894in}{1.576675in}}%
\pgfpathlineto{\pgfqpoint{3.032603in}{1.577563in}}%
\pgfpathlineto{\pgfqpoint{3.071312in}{1.509654in}}%
\pgfpathlineto{\pgfqpoint{3.110022in}{1.517000in}}%
\pgfpathlineto{\pgfqpoint{3.148731in}{1.533717in}}%
\pgfpathlineto{\pgfqpoint{3.187440in}{1.610843in}}%
\pgfpathlineto{\pgfqpoint{3.226149in}{1.543965in}}%
\pgfpathlineto{\pgfqpoint{3.264858in}{1.524057in}}%
\pgfpathlineto{\pgfqpoint{3.303568in}{1.567094in}}%
\pgfpathlineto{\pgfqpoint{3.342277in}{1.549243in}}%
\pgfpathlineto{\pgfqpoint{3.380986in}{1.591273in}}%
\pgfpathlineto{\pgfqpoint{3.419695in}{1.607304in}}%
\pgfpathlineto{\pgfqpoint{3.458404in}{1.635876in}}%
\pgfpathlineto{\pgfqpoint{3.497114in}{1.580218in}}%
\pgfpathlineto{\pgfqpoint{3.535823in}{1.603520in}}%
\pgfpathlineto{\pgfqpoint{3.574532in}{1.614374in}}%
\pgfpathlineto{\pgfqpoint{3.613241in}{1.585536in}}%
\pgfpathlineto{\pgfqpoint{3.651950in}{1.598799in}}%
\pgfpathlineto{\pgfqpoint{3.690660in}{1.536982in}}%
\pgfpathlineto{\pgfqpoint{3.729369in}{1.608585in}}%
\pgfpathlineto{\pgfqpoint{3.768078in}{1.650565in}}%
\pgfpathlineto{\pgfqpoint{3.806787in}{1.574240in}}%
\pgfpathlineto{\pgfqpoint{3.845496in}{1.577901in}}%
\pgfpathlineto{\pgfqpoint{3.884206in}{1.617155in}}%
\pgfpathlineto{\pgfqpoint{3.922915in}{1.624153in}}%
\pgfpathlineto{\pgfqpoint{3.961624in}{1.596909in}}%
\pgfpathlineto{\pgfqpoint{4.000333in}{1.666320in}}%
\pgfpathlineto{\pgfqpoint{4.039042in}{1.664856in}}%
\pgfpathlineto{\pgfqpoint{4.077752in}{1.584747in}}%
\pgfpathlineto{\pgfqpoint{4.116461in}{1.623301in}}%
\pgfpathlineto{\pgfqpoint{4.155170in}{1.609008in}}%
\pgfpathlineto{\pgfqpoint{4.193879in}{1.595353in}}%
\pgfpathlineto{\pgfqpoint{4.232588in}{1.684278in}}%
\pgfpathlineto{\pgfqpoint{4.271298in}{1.612721in}}%
\pgfpathlineto{\pgfqpoint{4.310007in}{1.622718in}}%
\pgfpathlineto{\pgfqpoint{4.348716in}{1.699707in}}%
\pgfpathlineto{\pgfqpoint{4.387425in}{1.597339in}}%
\pgfpathlineto{\pgfqpoint{4.426134in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{4.464843in}{1.683257in}}%
\pgfpathlineto{\pgfqpoint{4.503553in}{1.657284in}}%
\pgfpathlineto{\pgfqpoint{4.542262in}{1.628584in}}%
\pgfpathlineto{\pgfqpoint{4.580971in}{1.659401in}}%
\pgfpathlineto{\pgfqpoint{4.619680in}{1.714353in}}%
\pgfpathlineto{\pgfqpoint{4.658389in}{1.720766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{4.215432in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826179in}{0.690741in}}%
\pgfpathlineto{\pgfqpoint{0.864888in}{0.690741in}}%
\pgfpathlineto{\pgfqpoint{0.903597in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{0.942307in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{0.981016in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{1.019725in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{1.058434in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{1.097143in}{0.679356in}}%
\pgfpathlineto{\pgfqpoint{1.135853in}{0.656587in}}%
\pgfpathlineto{\pgfqpoint{1.174562in}{0.679356in}}%
\pgfpathlineto{\pgfqpoint{1.213271in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.290689in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{1.329399in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.368108in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.406817in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{1.445526in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.484235in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.522945in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.561654in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.600363in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{1.639072in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.677781in}{0.656587in}}%
\pgfpathlineto{\pgfqpoint{1.716491in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{1.755200in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.793909in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.832618in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.871327in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{1.910037in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{1.948746in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{1.987455in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{2.026164in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{2.064873in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{2.103582in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{2.142292in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.181001in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.219710in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.258419in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{2.297128in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{2.335838in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{2.374547in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.413256in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.451965in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{2.490674in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{2.529384in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.568093in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.606802in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.645511in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.684220in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.722930in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{2.761639in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{2.800348in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.839057in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.877766in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.916476in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{2.955185in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.993894in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{3.032603in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.071312in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{3.110022in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{3.148731in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.187440in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.226149in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.264858in}{0.656587in}}%
\pgfpathlineto{\pgfqpoint{3.303568in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{3.342277in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{3.380986in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.419695in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.458404in}{0.656587in}}%
\pgfpathlineto{\pgfqpoint{3.497114in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{3.535823in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{3.574532in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.613241in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.651950in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.690660in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.729369in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.768078in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.806787in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.845496in}{0.656587in}}%
\pgfpathlineto{\pgfqpoint{3.884206in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.922915in}{0.656587in}}%
\pgfpathlineto{\pgfqpoint{3.961624in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.000333in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{4.039042in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.077752in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.116461in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.155170in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.193879in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.232588in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.271298in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.310007in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.348716in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.387425in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.426134in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.464843in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.503553in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.542262in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.580971in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.619680in}{0.656587in}}%
\pgfpathlineto{\pgfqpoint{4.658389in}{0.645425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.634568in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.742284in,y=2.734260in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SelfPlay Game Returns}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731791in}{1.288966in}}%
\pgfpathlineto{\pgfqpoint{1.919292in}{1.288966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.947070in}{1.288966in}}{\pgfqpoint{1.947070in}{1.316744in}}%
\pgfpathlineto{\pgfqpoint{1.947070in}{1.883873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.947070in}{1.911651in}}{\pgfqpoint{1.919292in}{1.911651in}}%
\pgfpathlineto{\pgfqpoint{0.731791in}{1.911651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.704013in}{1.911651in}}{\pgfqpoint{0.704013in}{1.883873in}}%
\pgfpathlineto{\pgfqpoint{0.704013in}{1.316744in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.704013in}{1.288966in}}{\pgfqpoint{0.731791in}{1.288966in}}%
\pgfpathlineto{\pgfqpoint{0.731791in}{1.288966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759568in}{1.807485in}}%
\pgfpathlineto{\pgfqpoint{0.898457in}{1.807485in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{1.807485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148457in,y=1.758873in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Max Return}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759568in}{1.613812in}}%
\pgfpathlineto{\pgfqpoint{0.898457in}{1.613812in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{1.613812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148457in,y=1.565201in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg Return}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759568in}{1.420139in}}%
\pgfpathlineto{\pgfqpoint{0.898457in}{1.420139in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{1.420139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148457in,y=1.371528in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Min Return}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/returns_plot_12.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{0.634568in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{0.634568in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787470in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787470in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561654in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561654in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335838in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.335838in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110022in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.110022in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884206in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.884206in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658389in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.658389in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.742284in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{0.666186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467902in, y=0.617960in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{1.112652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.064426in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{1.559118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.510892in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{2.005584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.957358in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{2.452050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=2.403824in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.600309in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Return}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{4.215432in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826179in}{2.100145in}}%
\pgfpathlineto{\pgfqpoint{0.864888in}{2.345032in}}%
\pgfpathlineto{\pgfqpoint{0.903597in}{2.164972in}}%
\pgfpathlineto{\pgfqpoint{0.942307in}{2.078963in}}%
\pgfpathlineto{\pgfqpoint{0.981016in}{2.272347in}}%
\pgfpathlineto{\pgfqpoint{1.019725in}{2.327843in}}%
\pgfpathlineto{\pgfqpoint{1.058434in}{2.067683in}}%
\pgfpathlineto{\pgfqpoint{1.097143in}{2.164834in}}%
\pgfpathlineto{\pgfqpoint{1.135853in}{2.370882in}}%
\pgfpathlineto{\pgfqpoint{1.174562in}{2.191546in}}%
\pgfpathlineto{\pgfqpoint{1.213271in}{2.254801in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{2.108684in}}%
\pgfpathlineto{\pgfqpoint{1.290689in}{2.315083in}}%
\pgfpathlineto{\pgfqpoint{1.329399in}{2.252792in}}%
\pgfpathlineto{\pgfqpoint{1.368108in}{2.187470in}}%
\pgfpathlineto{\pgfqpoint{1.406817in}{2.279937in}}%
\pgfpathlineto{\pgfqpoint{1.445526in}{2.317181in}}%
\pgfpathlineto{\pgfqpoint{1.484235in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{1.522945in}{2.352800in}}%
\pgfpathlineto{\pgfqpoint{1.561654in}{2.255917in}}%
\pgfpathlineto{\pgfqpoint{1.600363in}{2.401831in}}%
\pgfpathlineto{\pgfqpoint{1.639072in}{2.416373in}}%
\pgfpathlineto{\pgfqpoint{1.677781in}{2.423411in}}%
\pgfpathlineto{\pgfqpoint{1.716491in}{2.410345in}}%
\pgfpathlineto{\pgfqpoint{1.755200in}{2.472498in}}%
\pgfpathlineto{\pgfqpoint{1.793909in}{2.398251in}}%
\pgfpathlineto{\pgfqpoint{1.832618in}{2.461167in}}%
\pgfpathlineto{\pgfqpoint{1.871327in}{2.395348in}}%
\pgfpathlineto{\pgfqpoint{1.910037in}{2.489638in}}%
\pgfpathlineto{\pgfqpoint{1.948746in}{2.406966in}}%
\pgfpathlineto{\pgfqpoint{1.987455in}{2.432341in}}%
\pgfpathlineto{\pgfqpoint{2.026164in}{2.479159in}}%
\pgfpathlineto{\pgfqpoint{2.064873in}{2.420886in}}%
\pgfpathlineto{\pgfqpoint{2.103582in}{2.465185in}}%
\pgfpathlineto{\pgfqpoint{2.142292in}{2.497926in}}%
\pgfpathlineto{\pgfqpoint{2.181001in}{2.489638in}}%
\pgfpathlineto{\pgfqpoint{2.219710in}{2.498125in}}%
\pgfpathlineto{\pgfqpoint{2.258419in}{2.465185in}}%
\pgfpathlineto{\pgfqpoint{2.297128in}{2.497455in}}%
\pgfpathlineto{\pgfqpoint{2.335838in}{2.520805in}}%
\pgfpathlineto{\pgfqpoint{2.374547in}{2.521922in}}%
\pgfpathlineto{\pgfqpoint{2.413256in}{2.555416in}}%
\pgfpathlineto{\pgfqpoint{2.451965in}{2.465408in}}%
\pgfpathlineto{\pgfqpoint{2.490674in}{2.512099in}}%
\pgfpathlineto{\pgfqpoint{2.529384in}{2.463176in}}%
\pgfpathlineto{\pgfqpoint{2.568093in}{2.520582in}}%
\pgfpathlineto{\pgfqpoint{2.606802in}{2.547906in}}%
\pgfpathlineto{\pgfqpoint{2.645511in}{2.547236in}}%
\pgfpathlineto{\pgfqpoint{2.684220in}{2.546120in}}%
\pgfpathlineto{\pgfqpoint{2.722930in}{2.532056in}}%
\pgfpathlineto{\pgfqpoint{2.761639in}{2.488298in}}%
\pgfpathlineto{\pgfqpoint{2.800348in}{2.461167in}}%
\pgfpathlineto{\pgfqpoint{2.839057in}{2.518796in}}%
\pgfpathlineto{\pgfqpoint{2.877766in}{2.502391in}}%
\pgfpathlineto{\pgfqpoint{2.916476in}{2.547906in}}%
\pgfpathlineto{\pgfqpoint{2.955185in}{2.521698in}}%
\pgfpathlineto{\pgfqpoint{2.993894in}{2.547459in}}%
\pgfpathlineto{\pgfqpoint{3.032603in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{3.071312in}{2.547236in}}%
\pgfpathlineto{\pgfqpoint{3.110022in}{2.489191in}}%
\pgfpathlineto{\pgfqpoint{3.148731in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{3.187440in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{3.226149in}{2.547906in}}%
\pgfpathlineto{\pgfqpoint{3.264858in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.303568in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.342277in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{3.380986in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.419695in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.458404in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.497114in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.535823in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.574532in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.613241in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.651950in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.690660in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.729369in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.768078in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.806787in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{3.845496in}{2.544334in}}%
\pgfpathlineto{\pgfqpoint{3.884206in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{3.922915in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.961624in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{4.000333in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{4.039042in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{4.077752in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.116461in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.155170in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.193879in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.232588in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{4.271298in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.310007in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.348716in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.387425in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.426134in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{4.464843in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.503553in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.542262in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{4.580971in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{4.619680in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.658389in}{2.545450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{4.215432in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826179in}{0.899817in}}%
\pgfpathlineto{\pgfqpoint{0.864888in}{0.902464in}}%
\pgfpathlineto{\pgfqpoint{0.903597in}{0.922490in}}%
\pgfpathlineto{\pgfqpoint{0.942307in}{0.937566in}}%
\pgfpathlineto{\pgfqpoint{0.981016in}{0.933016in}}%
\pgfpathlineto{\pgfqpoint{1.019725in}{0.957826in}}%
\pgfpathlineto{\pgfqpoint{1.058434in}{0.955075in}}%
\pgfpathlineto{\pgfqpoint{1.097143in}{0.979273in}}%
\pgfpathlineto{\pgfqpoint{1.135853in}{0.979614in}}%
\pgfpathlineto{\pgfqpoint{1.174562in}{0.978991in}}%
\pgfpathlineto{\pgfqpoint{1.213271in}{0.981884in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{0.964563in}}%
\pgfpathlineto{\pgfqpoint{1.290689in}{0.954615in}}%
\pgfpathlineto{\pgfqpoint{1.329399in}{1.001826in}}%
\pgfpathlineto{\pgfqpoint{1.368108in}{1.004983in}}%
\pgfpathlineto{\pgfqpoint{1.406817in}{0.994428in}}%
\pgfpathlineto{\pgfqpoint{1.445526in}{1.017548in}}%
\pgfpathlineto{\pgfqpoint{1.484235in}{1.030947in}}%
\pgfpathlineto{\pgfqpoint{1.522945in}{1.055754in}}%
\pgfpathlineto{\pgfqpoint{1.561654in}{1.061029in}}%
\pgfpathlineto{\pgfqpoint{1.600363in}{1.031892in}}%
\pgfpathlineto{\pgfqpoint{1.639072in}{1.045762in}}%
\pgfpathlineto{\pgfqpoint{1.677781in}{1.083845in}}%
\pgfpathlineto{\pgfqpoint{1.716491in}{1.079435in}}%
\pgfpathlineto{\pgfqpoint{1.755200in}{1.105463in}}%
\pgfpathlineto{\pgfqpoint{1.793909in}{1.089788in}}%
\pgfpathlineto{\pgfqpoint{1.832618in}{1.110877in}}%
\pgfpathlineto{\pgfqpoint{1.871327in}{1.151087in}}%
\pgfpathlineto{\pgfqpoint{1.910037in}{1.167174in}}%
\pgfpathlineto{\pgfqpoint{1.948746in}{1.149884in}}%
\pgfpathlineto{\pgfqpoint{1.987455in}{1.156701in}}%
\pgfpathlineto{\pgfqpoint{2.026164in}{1.158522in}}%
\pgfpathlineto{\pgfqpoint{2.064873in}{1.215977in}}%
\pgfpathlineto{\pgfqpoint{2.103582in}{1.219789in}}%
\pgfpathlineto{\pgfqpoint{2.142292in}{1.216396in}}%
\pgfpathlineto{\pgfqpoint{2.181001in}{1.247581in}}%
\pgfpathlineto{\pgfqpoint{2.219710in}{1.260004in}}%
\pgfpathlineto{\pgfqpoint{2.258419in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{2.297128in}{1.287398in}}%
\pgfpathlineto{\pgfqpoint{2.335838in}{1.305554in}}%
\pgfpathlineto{\pgfqpoint{2.374547in}{1.353615in}}%
\pgfpathlineto{\pgfqpoint{2.413256in}{1.337461in}}%
\pgfpathlineto{\pgfqpoint{2.451965in}{1.374509in}}%
\pgfpathlineto{\pgfqpoint{2.490674in}{1.398797in}}%
\pgfpathlineto{\pgfqpoint{2.529384in}{1.400014in}}%
\pgfpathlineto{\pgfqpoint{2.568093in}{1.368189in}}%
\pgfpathlineto{\pgfqpoint{2.606802in}{1.405570in}}%
\pgfpathlineto{\pgfqpoint{2.645511in}{1.442206in}}%
\pgfpathlineto{\pgfqpoint{2.684220in}{1.436937in}}%
\pgfpathlineto{\pgfqpoint{2.722930in}{1.453250in}}%
\pgfpathlineto{\pgfqpoint{2.761639in}{1.468871in}}%
\pgfpathlineto{\pgfqpoint{2.800348in}{1.451904in}}%
\pgfpathlineto{\pgfqpoint{2.839057in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{2.877766in}{1.438156in}}%
\pgfpathlineto{\pgfqpoint{2.916476in}{1.507257in}}%
\pgfpathlineto{\pgfqpoint{2.955185in}{1.546597in}}%
\pgfpathlineto{\pgfqpoint{2.993894in}{1.576675in}}%
\pgfpathlineto{\pgfqpoint{3.032603in}{1.577563in}}%
\pgfpathlineto{\pgfqpoint{3.071312in}{1.509654in}}%
\pgfpathlineto{\pgfqpoint{3.110022in}{1.517000in}}%
\pgfpathlineto{\pgfqpoint{3.148731in}{1.533717in}}%
\pgfpathlineto{\pgfqpoint{3.187440in}{1.610843in}}%
\pgfpathlineto{\pgfqpoint{3.226149in}{1.543965in}}%
\pgfpathlineto{\pgfqpoint{3.264858in}{1.524057in}}%
\pgfpathlineto{\pgfqpoint{3.303568in}{1.567094in}}%
\pgfpathlineto{\pgfqpoint{3.342277in}{1.549243in}}%
\pgfpathlineto{\pgfqpoint{3.380986in}{1.591273in}}%
\pgfpathlineto{\pgfqpoint{3.419695in}{1.607304in}}%
\pgfpathlineto{\pgfqpoint{3.458404in}{1.635876in}}%
\pgfpathlineto{\pgfqpoint{3.497114in}{1.580218in}}%
\pgfpathlineto{\pgfqpoint{3.535823in}{1.603520in}}%
\pgfpathlineto{\pgfqpoint{3.574532in}{1.614374in}}%
\pgfpathlineto{\pgfqpoint{3.613241in}{1.585536in}}%
\pgfpathlineto{\pgfqpoint{3.651950in}{1.598799in}}%
\pgfpathlineto{\pgfqpoint{3.690660in}{1.536982in}}%
\pgfpathlineto{\pgfqpoint{3.729369in}{1.608585in}}%
\pgfpathlineto{\pgfqpoint{3.768078in}{1.650565in}}%
\pgfpathlineto{\pgfqpoint{3.806787in}{1.574240in}}%
\pgfpathlineto{\pgfqpoint{3.845496in}{1.577901in}}%
\pgfpathlineto{\pgfqpoint{3.884206in}{1.617155in}}%
\pgfpathlineto{\pgfqpoint{3.922915in}{1.624153in}}%
\pgfpathlineto{\pgfqpoint{3.961624in}{1.596909in}}%
\pgfpathlineto{\pgfqpoint{4.000333in}{1.666320in}}%
\pgfpathlineto{\pgfqpoint{4.039042in}{1.664856in}}%
\pgfpathlineto{\pgfqpoint{4.077752in}{1.584747in}}%
\pgfpathlineto{\pgfqpoint{4.116461in}{1.623301in}}%
\pgfpathlineto{\pgfqpoint{4.155170in}{1.609008in}}%
\pgfpathlineto{\pgfqpoint{4.193879in}{1.595353in}}%
\pgfpathlineto{\pgfqpoint{4.232588in}{1.684278in}}%
\pgfpathlineto{\pgfqpoint{4.271298in}{1.612721in}}%
\pgfpathlineto{\pgfqpoint{4.310007in}{1.622718in}}%
\pgfpathlineto{\pgfqpoint{4.348716in}{1.699707in}}%
\pgfpathlineto{\pgfqpoint{4.387425in}{1.597339in}}%
\pgfpathlineto{\pgfqpoint{4.426134in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{4.464843in}{1.683257in}}%
\pgfpathlineto{\pgfqpoint{4.503553in}{1.657284in}}%
\pgfpathlineto{\pgfqpoint{4.542262in}{1.628584in}}%
\pgfpathlineto{\pgfqpoint{4.580971in}{1.659401in}}%
\pgfpathlineto{\pgfqpoint{4.619680in}{1.714353in}}%
\pgfpathlineto{\pgfqpoint{4.658389in}{1.720766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{4.215432in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826179in}{0.690741in}}%
\pgfpathlineto{\pgfqpoint{0.864888in}{0.690741in}}%
\pgfpathlineto{\pgfqpoint{0.903597in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{0.942307in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{0.981016in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{1.019725in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{1.058434in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{1.097143in}{0.679356in}}%
\pgfpathlineto{\pgfqpoint{1.135853in}{0.656587in}}%
\pgfpathlineto{\pgfqpoint{1.174562in}{0.679356in}}%
\pgfpathlineto{\pgfqpoint{1.213271in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.290689in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{1.329399in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.368108in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.406817in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{1.445526in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.484235in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.522945in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.561654in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.600363in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{1.639072in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.677781in}{0.656587in}}%
\pgfpathlineto{\pgfqpoint{1.716491in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{1.755200in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.793909in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.832618in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.871327in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{1.910037in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{1.948746in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{1.987455in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{2.026164in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{2.064873in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{2.103582in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{2.142292in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.181001in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.219710in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.258419in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{2.297128in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{2.335838in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{2.374547in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.413256in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.451965in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{2.490674in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{2.529384in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.568093in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.606802in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.645511in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.684220in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.722930in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{2.761639in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{2.800348in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.839057in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.877766in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.916476in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{2.955185in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.993894in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{3.032603in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.071312in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{3.110022in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{3.148731in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.187440in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.226149in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.264858in}{0.656587in}}%
\pgfpathlineto{\pgfqpoint{3.303568in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{3.342277in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{3.380986in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.419695in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.458404in}{0.656587in}}%
\pgfpathlineto{\pgfqpoint{3.497114in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{3.535823in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{3.574532in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.613241in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.651950in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.690660in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.729369in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.768078in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.806787in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.845496in}{0.656587in}}%
\pgfpathlineto{\pgfqpoint{3.884206in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.922915in}{0.656587in}}%
\pgfpathlineto{\pgfqpoint{3.961624in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.000333in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{4.039042in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.077752in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.116461in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.155170in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.193879in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.232588in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.271298in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.310007in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.348716in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.387425in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.426134in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.464843in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.503553in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.542262in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.580971in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.619680in}{0.656587in}}%
\pgfpathlineto{\pgfqpoint{4.658389in}{0.645425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.634568in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.742284in,y=2.734260in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SelfPlay Game Returns}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731791in}{1.288966in}}%
\pgfpathlineto{\pgfqpoint{1.919292in}{1.288966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.947070in}{1.288966in}}{\pgfqpoint{1.947070in}{1.316744in}}%
\pgfpathlineto{\pgfqpoint{1.947070in}{1.883873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.947070in}{1.911651in}}{\pgfqpoint{1.919292in}{1.911651in}}%
\pgfpathlineto{\pgfqpoint{0.731791in}{1.911651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.704013in}{1.911651in}}{\pgfqpoint{0.704013in}{1.883873in}}%
\pgfpathlineto{\pgfqpoint{0.704013in}{1.316744in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.704013in}{1.288966in}}{\pgfqpoint{0.731791in}{1.288966in}}%
\pgfpathlineto{\pgfqpoint{0.731791in}{1.288966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759568in}{1.807485in}}%
\pgfpathlineto{\pgfqpoint{0.898457in}{1.807485in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{1.807485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148457in,y=1.758873in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Max Return}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759568in}{1.613812in}}%
\pgfpathlineto{\pgfqpoint{0.898457in}{1.613812in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{1.613812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148457in,y=1.565201in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg Return}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759568in}{1.420139in}}%
\pgfpathlineto{\pgfqpoint{0.898457in}{1.420139in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{1.420139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148457in,y=1.371528in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Min Return}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/returns_plot_16_v2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704013in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{0.704013in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{0.704013in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877330in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.877330in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877330in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.877330in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634173in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.634173in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634173in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634173in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391017in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.391017in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391017in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.391017in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147860in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.147860in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147860in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.147860in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904703in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.904703in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904703in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.904703in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661546in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.661546in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661546in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.661546in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777007in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704013in}{0.653037in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.653037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704013in}{0.653037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537346in, y=0.604811in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704013in}{1.175368in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.175368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704013in}{1.175368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.127143in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704013in}{1.697700in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.697700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704013in}{1.697700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.649475in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704013in}{2.220032in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.220032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704013in}{2.220032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=2.171806in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.600309in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Return}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892467in}{0.902467in}}%
\pgfpathlineto{\pgfqpoint{0.907604in}{1.047883in}}%
\pgfpathlineto{\pgfqpoint{0.922741in}{1.249801in}}%
\pgfpathlineto{\pgfqpoint{0.937878in}{0.871470in}}%
\pgfpathlineto{\pgfqpoint{0.953014in}{0.775400in}}%
\pgfpathlineto{\pgfqpoint{0.968151in}{0.746341in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.998425in}{0.745752in}}%
\pgfpathlineto{\pgfqpoint{1.013562in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{1.028699in}{0.856251in}}%
\pgfpathlineto{\pgfqpoint{1.043836in}{0.812185in}}%
\pgfpathlineto{\pgfqpoint{1.058973in}{0.927158in}}%
\pgfpathlineto{\pgfqpoint{1.074109in}{0.837711in}}%
\pgfpathlineto{\pgfqpoint{1.089246in}{0.946023in}}%
\pgfpathlineto{\pgfqpoint{1.104383in}{0.939196in}}%
\pgfpathlineto{\pgfqpoint{1.119520in}{1.178701in}}%
\pgfpathlineto{\pgfqpoint{1.134657in}{0.977263in}}%
\pgfpathlineto{\pgfqpoint{1.149794in}{0.805447in}}%
\pgfpathlineto{\pgfqpoint{1.164931in}{0.886789in}}%
\pgfpathlineto{\pgfqpoint{1.180067in}{0.899166in}}%
\pgfpathlineto{\pgfqpoint{1.195204in}{1.017628in}}%
\pgfpathlineto{\pgfqpoint{1.210341in}{1.464510in}}%
\pgfpathlineto{\pgfqpoint{1.225478in}{0.908723in}}%
\pgfpathlineto{\pgfqpoint{1.240615in}{0.833684in}}%
\pgfpathlineto{\pgfqpoint{1.255752in}{0.795105in}}%
\pgfpathlineto{\pgfqpoint{1.270889in}{0.907764in}}%
\pgfpathlineto{\pgfqpoint{1.286025in}{0.809051in}}%
\pgfpathlineto{\pgfqpoint{1.301162in}{0.927085in}}%
\pgfpathlineto{\pgfqpoint{1.316299in}{1.003927in}}%
\pgfpathlineto{\pgfqpoint{1.331436in}{0.959525in}}%
\pgfpathlineto{\pgfqpoint{1.346573in}{1.161767in}}%
\pgfpathlineto{\pgfqpoint{1.361710in}{1.443962in}}%
\pgfpathlineto{\pgfqpoint{1.376847in}{0.984454in}}%
\pgfpathlineto{\pgfqpoint{1.391984in}{0.948762in}}%
\pgfpathlineto{\pgfqpoint{1.407120in}{1.648700in}}%
\pgfpathlineto{\pgfqpoint{1.422257in}{1.243407in}}%
\pgfpathlineto{\pgfqpoint{1.437394in}{1.494179in}}%
\pgfpathlineto{\pgfqpoint{1.452531in}{0.863331in}}%
\pgfpathlineto{\pgfqpoint{1.467668in}{1.029121in}}%
\pgfpathlineto{\pgfqpoint{1.482805in}{1.739977in}}%
\pgfpathlineto{\pgfqpoint{1.497942in}{1.424474in}}%
\pgfpathlineto{\pgfqpoint{1.513078in}{1.600280in}}%
\pgfpathlineto{\pgfqpoint{1.528215in}{1.359072in}}%
\pgfpathlineto{\pgfqpoint{1.543352in}{1.646997in}}%
\pgfpathlineto{\pgfqpoint{1.558489in}{1.553698in}}%
\pgfpathlineto{\pgfqpoint{1.573626in}{1.807108in}}%
\pgfpathlineto{\pgfqpoint{1.588763in}{1.424839in}}%
\pgfpathlineto{\pgfqpoint{1.603900in}{1.908435in}}%
\pgfpathlineto{\pgfqpoint{1.619036in}{1.840323in}}%
\pgfpathlineto{\pgfqpoint{1.634173in}{1.713600in}}%
\pgfpathlineto{\pgfqpoint{1.649310in}{1.478002in}}%
\pgfpathlineto{\pgfqpoint{1.664447in}{1.361167in}}%
\pgfpathlineto{\pgfqpoint{1.679584in}{2.067307in}}%
\pgfpathlineto{\pgfqpoint{1.694721in}{1.827055in}}%
\pgfpathlineto{\pgfqpoint{1.709858in}{1.541784in}}%
\pgfpathlineto{\pgfqpoint{1.724995in}{1.719659in}}%
\pgfpathlineto{\pgfqpoint{1.740131in}{1.950143in}}%
\pgfpathlineto{\pgfqpoint{1.755268in}{1.802454in}}%
\pgfpathlineto{\pgfqpoint{1.770405in}{1.848659in}}%
\pgfpathlineto{\pgfqpoint{1.785542in}{1.867327in}}%
\pgfpathlineto{\pgfqpoint{1.800679in}{1.490418in}}%
\pgfpathlineto{\pgfqpoint{1.815816in}{1.601377in}}%
\pgfpathlineto{\pgfqpoint{1.830953in}{1.525999in}}%
\pgfpathlineto{\pgfqpoint{1.846089in}{1.886486in}}%
\pgfpathlineto{\pgfqpoint{1.861226in}{1.677700in}}%
\pgfpathlineto{\pgfqpoint{1.876363in}{2.027338in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.981488in}}%
\pgfpathlineto{\pgfqpoint{1.906637in}{2.025207in}}%
\pgfpathlineto{\pgfqpoint{1.921774in}{1.909573in}}%
\pgfpathlineto{\pgfqpoint{1.936911in}{2.146477in}}%
\pgfpathlineto{\pgfqpoint{1.952047in}{1.758061in}}%
\pgfpathlineto{\pgfqpoint{1.967184in}{1.818009in}}%
\pgfpathlineto{\pgfqpoint{1.982321in}{1.911088in}}%
\pgfpathlineto{\pgfqpoint{1.997458in}{1.913543in}}%
\pgfpathlineto{\pgfqpoint{2.012595in}{1.982031in}}%
\pgfpathlineto{\pgfqpoint{2.027732in}{2.164492in}}%
\pgfpathlineto{\pgfqpoint{2.042869in}{2.287261in}}%
\pgfpathlineto{\pgfqpoint{2.058006in}{2.191517in}}%
\pgfpathlineto{\pgfqpoint{2.073142in}{1.950937in}}%
\pgfpathlineto{\pgfqpoint{2.088279in}{2.171935in}}%
\pgfpathlineto{\pgfqpoint{2.103416in}{2.190577in}}%
\pgfpathlineto{\pgfqpoint{2.118553in}{2.139702in}}%
\pgfpathlineto{\pgfqpoint{2.133690in}{2.025724in}}%
\pgfpathlineto{\pgfqpoint{2.148827in}{2.208138in}}%
\pgfpathlineto{\pgfqpoint{2.163964in}{2.264686in}}%
\pgfpathlineto{\pgfqpoint{2.179100in}{2.159363in}}%
\pgfpathlineto{\pgfqpoint{2.194237in}{2.022204in}}%
\pgfpathlineto{\pgfqpoint{2.209374in}{2.033658in}}%
\pgfpathlineto{\pgfqpoint{2.224511in}{2.233085in}}%
\pgfpathlineto{\pgfqpoint{2.239648in}{2.186346in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{2.010201in}}%
\pgfpathlineto{\pgfqpoint{2.269922in}{2.211115in}}%
\pgfpathlineto{\pgfqpoint{2.285058in}{2.286843in}}%
\pgfpathlineto{\pgfqpoint{2.315332in}{2.141724in}}%
\pgfpathlineto{\pgfqpoint{2.330469in}{2.177676in}}%
\pgfpathlineto{\pgfqpoint{2.345606in}{2.221849in}}%
\pgfpathlineto{\pgfqpoint{2.360743in}{2.202481in}}%
\pgfpathlineto{\pgfqpoint{2.375880in}{2.195895in}}%
\pgfpathlineto{\pgfqpoint{2.391017in}{2.160303in}}%
\pgfpathlineto{\pgfqpoint{2.406153in}{2.105850in}}%
\pgfpathlineto{\pgfqpoint{2.421290in}{2.458972in}}%
\pgfpathlineto{\pgfqpoint{2.436427in}{2.210285in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.196527in}}%
\pgfpathlineto{\pgfqpoint{2.466701in}{2.115644in}}%
\pgfpathlineto{\pgfqpoint{2.481838in}{2.169256in}}%
\pgfpathlineto{\pgfqpoint{2.496975in}{2.274788in}}%
\pgfpathlineto{\pgfqpoint{2.512111in}{2.276663in}}%
\pgfpathlineto{\pgfqpoint{2.527248in}{2.150906in}}%
\pgfpathlineto{\pgfqpoint{2.542385in}{2.100486in}}%
\pgfpathlineto{\pgfqpoint{2.557522in}{2.229376in}}%
\pgfpathlineto{\pgfqpoint{2.572659in}{2.164659in}}%
\pgfpathlineto{\pgfqpoint{2.587796in}{2.317243in}}%
\pgfpathlineto{\pgfqpoint{2.602933in}{2.242163in}}%
\pgfpathlineto{\pgfqpoint{2.618069in}{2.371294in}}%
\pgfpathlineto{\pgfqpoint{2.633206in}{2.283338in}}%
\pgfpathlineto{\pgfqpoint{2.648343in}{2.364362in}}%
\pgfpathlineto{\pgfqpoint{2.663480in}{2.237566in}}%
\pgfpathlineto{\pgfqpoint{2.678617in}{2.301489in}}%
\pgfpathlineto{\pgfqpoint{2.693754in}{2.374114in}}%
\pgfpathlineto{\pgfqpoint{2.708891in}{2.333837in}}%
\pgfpathlineto{\pgfqpoint{2.724028in}{2.323761in}}%
\pgfpathlineto{\pgfqpoint{2.739164in}{2.378188in}}%
\pgfpathlineto{\pgfqpoint{2.754301in}{2.293216in}}%
\pgfpathlineto{\pgfqpoint{2.769438in}{2.301458in}}%
\pgfpathlineto{\pgfqpoint{2.784575in}{2.369471in}}%
\pgfpathlineto{\pgfqpoint{2.799712in}{2.344576in}}%
\pgfpathlineto{\pgfqpoint{2.814849in}{2.410395in}}%
\pgfpathlineto{\pgfqpoint{2.829986in}{2.287626in}}%
\pgfpathlineto{\pgfqpoint{2.845122in}{2.295785in}}%
\pgfpathlineto{\pgfqpoint{2.860259in}{2.435363in}}%
\pgfpathlineto{\pgfqpoint{2.875396in}{2.322811in}}%
\pgfpathlineto{\pgfqpoint{2.890533in}{2.418753in}}%
\pgfpathlineto{\pgfqpoint{2.905670in}{2.445026in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{2.431200in}}%
\pgfpathlineto{\pgfqpoint{2.935944in}{2.412433in}}%
\pgfpathlineto{\pgfqpoint{2.951080in}{2.403417in}}%
\pgfpathlineto{\pgfqpoint{2.966217in}{2.397995in}}%
\pgfpathlineto{\pgfqpoint{2.981354in}{2.399567in}}%
\pgfpathlineto{\pgfqpoint{2.996491in}{2.487920in}}%
\pgfpathlineto{\pgfqpoint{3.011628in}{2.485204in}}%
\pgfpathlineto{\pgfqpoint{3.026765in}{2.442592in}}%
\pgfpathlineto{\pgfqpoint{3.041902in}{2.485308in}}%
\pgfpathlineto{\pgfqpoint{3.057039in}{2.487398in}}%
\pgfpathlineto{\pgfqpoint{3.072175in}{2.495499in}}%
\pgfpathlineto{\pgfqpoint{3.087312in}{2.490349in}}%
\pgfpathlineto{\pgfqpoint{3.102449in}{2.488285in}}%
\pgfpathlineto{\pgfqpoint{3.117586in}{2.488259in}}%
\pgfpathlineto{\pgfqpoint{3.132723in}{2.475436in}}%
\pgfpathlineto{\pgfqpoint{3.147860in}{2.508933in}}%
\pgfpathlineto{\pgfqpoint{3.162997in}{2.477348in}}%
\pgfpathlineto{\pgfqpoint{3.178133in}{2.486823in}}%
\pgfpathlineto{\pgfqpoint{3.193270in}{2.459286in}}%
\pgfpathlineto{\pgfqpoint{3.208407in}{2.465292in}}%
\pgfpathlineto{\pgfqpoint{3.223544in}{2.510970in}}%
\pgfpathlineto{\pgfqpoint{3.238681in}{2.474339in}}%
\pgfpathlineto{\pgfqpoint{3.253818in}{2.485674in}}%
\pgfpathlineto{\pgfqpoint{3.268955in}{2.523731in}}%
\pgfpathlineto{\pgfqpoint{3.284091in}{2.491372in}}%
\pgfpathlineto{\pgfqpoint{3.299228in}{2.517087in}}%
\pgfpathlineto{\pgfqpoint{3.314365in}{2.473295in}}%
\pgfpathlineto{\pgfqpoint{3.344639in}{2.502937in}}%
\pgfpathlineto{\pgfqpoint{3.359776in}{2.555416in}}%
\pgfpathlineto{\pgfqpoint{3.374913in}{2.478638in}}%
\pgfpathlineto{\pgfqpoint{3.390050in}{2.512224in}}%
\pgfpathlineto{\pgfqpoint{3.405186in}{2.516820in}}%
\pgfpathlineto{\pgfqpoint{3.420323in}{2.478220in}}%
\pgfpathlineto{\pgfqpoint{3.435460in}{2.476966in}}%
\pgfpathlineto{\pgfqpoint{3.450597in}{2.504347in}}%
\pgfpathlineto{\pgfqpoint{3.465734in}{2.504232in}}%
\pgfpathlineto{\pgfqpoint{3.480871in}{2.487032in}}%
\pgfpathlineto{\pgfqpoint{3.496008in}{2.502989in}}%
\pgfpathlineto{\pgfqpoint{3.511144in}{2.490975in}}%
\pgfpathlineto{\pgfqpoint{3.526281in}{2.536455in}}%
\pgfpathlineto{\pgfqpoint{3.541418in}{2.502362in}}%
\pgfpathlineto{\pgfqpoint{3.556555in}{2.480764in}}%
\pgfpathlineto{\pgfqpoint{3.586829in}{2.491132in}}%
\pgfpathlineto{\pgfqpoint{3.601966in}{2.483041in}}%
\pgfpathlineto{\pgfqpoint{3.617102in}{2.504190in}}%
\pgfpathlineto{\pgfqpoint{3.632239in}{2.549884in}}%
\pgfpathlineto{\pgfqpoint{3.647376in}{2.503041in}}%
\pgfpathlineto{\pgfqpoint{3.662513in}{2.503146in}}%
\pgfpathlineto{\pgfqpoint{3.677650in}{2.484159in}}%
\pgfpathlineto{\pgfqpoint{3.692787in}{2.491811in}}%
\pgfpathlineto{\pgfqpoint{3.707924in}{2.516298in}}%
\pgfpathlineto{\pgfqpoint{3.723061in}{2.519813in}}%
\pgfpathlineto{\pgfqpoint{3.738197in}{2.498810in}}%
\pgfpathlineto{\pgfqpoint{3.753334in}{2.484525in}}%
\pgfpathlineto{\pgfqpoint{3.768471in}{2.488442in}}%
\pgfpathlineto{\pgfqpoint{3.783608in}{2.491080in}}%
\pgfpathlineto{\pgfqpoint{3.798745in}{2.491446in}}%
\pgfpathlineto{\pgfqpoint{3.813882in}{2.488338in}}%
\pgfpathlineto{\pgfqpoint{3.829019in}{2.504713in}}%
\pgfpathlineto{\pgfqpoint{3.844155in}{2.503773in}}%
\pgfpathlineto{\pgfqpoint{3.859292in}{2.516037in}}%
\pgfpathlineto{\pgfqpoint{3.874429in}{2.504556in}}%
\pgfpathlineto{\pgfqpoint{3.904703in}{2.503929in}}%
\pgfpathlineto{\pgfqpoint{3.919840in}{2.516037in}}%
\pgfpathlineto{\pgfqpoint{3.934977in}{2.492229in}}%
\pgfpathlineto{\pgfqpoint{3.950113in}{2.503773in}}%
\pgfpathlineto{\pgfqpoint{3.965250in}{2.492386in}}%
\pgfpathlineto{\pgfqpoint{3.980387in}{2.533713in}}%
\pgfpathlineto{\pgfqpoint{3.995524in}{2.504243in}}%
\pgfpathlineto{\pgfqpoint{4.010661in}{2.491968in}}%
\pgfpathlineto{\pgfqpoint{4.025798in}{2.504086in}}%
\pgfpathlineto{\pgfqpoint{4.040935in}{2.529612in}}%
\pgfpathlineto{\pgfqpoint{4.056072in}{2.504347in}}%
\pgfpathlineto{\pgfqpoint{4.086345in}{2.504765in}}%
\pgfpathlineto{\pgfqpoint{4.101482in}{2.520754in}}%
\pgfpathlineto{\pgfqpoint{4.116619in}{2.503720in}}%
\pgfpathlineto{\pgfqpoint{4.131756in}{2.504504in}}%
\pgfpathlineto{\pgfqpoint{4.162030in}{2.503459in}}%
\pgfpathlineto{\pgfqpoint{4.177166in}{2.515724in}}%
\pgfpathlineto{\pgfqpoint{4.192303in}{2.521694in}}%
\pgfpathlineto{\pgfqpoint{4.207440in}{2.492229in}}%
\pgfpathlineto{\pgfqpoint{4.222577in}{2.516350in}}%
\pgfpathlineto{\pgfqpoint{4.237714in}{2.516141in}}%
\pgfpathlineto{\pgfqpoint{4.252851in}{2.504661in}}%
\pgfpathlineto{\pgfqpoint{4.267988in}{2.516089in}}%
\pgfpathlineto{\pgfqpoint{4.283124in}{2.511023in}}%
\pgfpathlineto{\pgfqpoint{4.298261in}{2.515253in}}%
\pgfpathlineto{\pgfqpoint{4.313398in}{2.491028in}}%
\pgfpathlineto{\pgfqpoint{4.328535in}{2.510187in}}%
\pgfpathlineto{\pgfqpoint{4.343672in}{2.516559in}}%
\pgfpathlineto{\pgfqpoint{4.358809in}{2.515828in}}%
\pgfpathlineto{\pgfqpoint{4.373946in}{2.504295in}}%
\pgfpathlineto{\pgfqpoint{4.389083in}{2.516716in}}%
\pgfpathlineto{\pgfqpoint{4.404219in}{2.515097in}}%
\pgfpathlineto{\pgfqpoint{4.419356in}{2.509038in}}%
\pgfpathlineto{\pgfqpoint{4.449630in}{2.516350in}}%
\pgfpathlineto{\pgfqpoint{4.464767in}{2.514104in}}%
\pgfpathlineto{\pgfqpoint{4.495041in}{2.517348in}}%
\pgfpathlineto{\pgfqpoint{4.510177in}{2.516669in}}%
\pgfpathlineto{\pgfqpoint{4.525314in}{2.514470in}}%
\pgfpathlineto{\pgfqpoint{4.540451in}{2.504347in}}%
\pgfpathlineto{\pgfqpoint{4.555588in}{2.513843in}}%
\pgfpathlineto{\pgfqpoint{4.570725in}{2.514209in}}%
\pgfpathlineto{\pgfqpoint{4.585862in}{2.516820in}}%
\pgfpathlineto{\pgfqpoint{4.600999in}{2.504086in}}%
\pgfpathlineto{\pgfqpoint{4.616135in}{2.516037in}}%
\pgfpathlineto{\pgfqpoint{4.631272in}{2.501213in}}%
\pgfpathlineto{\pgfqpoint{4.646409in}{2.515724in}}%
\pgfpathlineto{\pgfqpoint{4.661546in}{2.511806in}}%
\pgfpathlineto{\pgfqpoint{4.661546in}{2.511806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892467in}{0.669509in}}%
\pgfpathlineto{\pgfqpoint{0.907604in}{0.671426in}}%
\pgfpathlineto{\pgfqpoint{0.922741in}{0.668465in}}%
\pgfpathlineto{\pgfqpoint{0.953014in}{0.667255in}}%
\pgfpathlineto{\pgfqpoint{0.968151in}{0.666959in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.668559in}}%
\pgfpathlineto{\pgfqpoint{0.998425in}{0.666805in}}%
\pgfpathlineto{\pgfqpoint{1.058973in}{0.667846in}}%
\pgfpathlineto{\pgfqpoint{1.074109in}{0.668944in}}%
\pgfpathlineto{\pgfqpoint{1.089246in}{0.667675in}}%
\pgfpathlineto{\pgfqpoint{1.149794in}{0.668237in}}%
\pgfpathlineto{\pgfqpoint{1.180067in}{0.667706in}}%
\pgfpathlineto{\pgfqpoint{1.195204in}{0.670829in}}%
\pgfpathlineto{\pgfqpoint{1.210341in}{0.672441in}}%
\pgfpathlineto{\pgfqpoint{1.225478in}{0.668944in}}%
\pgfpathlineto{\pgfqpoint{1.255752in}{0.668489in}}%
\pgfpathlineto{\pgfqpoint{1.270889in}{0.669558in}}%
\pgfpathlineto{\pgfqpoint{1.286025in}{0.668577in}}%
\pgfpathlineto{\pgfqpoint{1.301162in}{0.673354in}}%
\pgfpathlineto{\pgfqpoint{1.346573in}{0.669312in}}%
\pgfpathlineto{\pgfqpoint{1.361710in}{0.672460in}}%
\pgfpathlineto{\pgfqpoint{1.376847in}{0.670238in}}%
\pgfpathlineto{\pgfqpoint{1.391984in}{0.670398in}}%
\pgfpathlineto{\pgfqpoint{1.407120in}{0.674922in}}%
\pgfpathlineto{\pgfqpoint{1.422257in}{0.671265in}}%
\pgfpathlineto{\pgfqpoint{1.437394in}{0.678726in}}%
\pgfpathlineto{\pgfqpoint{1.452531in}{0.672132in}}%
\pgfpathlineto{\pgfqpoint{1.482805in}{0.675160in}}%
\pgfpathlineto{\pgfqpoint{1.497942in}{0.680195in}}%
\pgfpathlineto{\pgfqpoint{1.513078in}{0.678041in}}%
\pgfpathlineto{\pgfqpoint{1.528215in}{0.677162in}}%
\pgfpathlineto{\pgfqpoint{1.558489in}{0.679844in}}%
\pgfpathlineto{\pgfqpoint{1.573626in}{0.678506in}}%
\pgfpathlineto{\pgfqpoint{1.603900in}{0.683530in}}%
\pgfpathlineto{\pgfqpoint{1.634173in}{0.680080in}}%
\pgfpathlineto{\pgfqpoint{1.709858in}{0.683944in}}%
\pgfpathlineto{\pgfqpoint{1.740131in}{0.687286in}}%
\pgfpathlineto{\pgfqpoint{1.755268in}{0.686719in}}%
\pgfpathlineto{\pgfqpoint{1.770405in}{0.681995in}}%
\pgfpathlineto{\pgfqpoint{1.785542in}{0.683880in}}%
\pgfpathlineto{\pgfqpoint{1.800679in}{0.683054in}}%
\pgfpathlineto{\pgfqpoint{1.815816in}{0.685696in}}%
\pgfpathlineto{\pgfqpoint{1.830953in}{0.685530in}}%
\pgfpathlineto{\pgfqpoint{1.846089in}{0.690691in}}%
\pgfpathlineto{\pgfqpoint{1.861226in}{0.688518in}}%
\pgfpathlineto{\pgfqpoint{1.876363in}{0.693249in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{0.693584in}}%
\pgfpathlineto{\pgfqpoint{1.906637in}{0.692653in}}%
\pgfpathlineto{\pgfqpoint{1.921774in}{0.697911in}}%
\pgfpathlineto{\pgfqpoint{1.936911in}{0.696023in}}%
\pgfpathlineto{\pgfqpoint{1.952047in}{0.695423in}}%
\pgfpathlineto{\pgfqpoint{1.967184in}{0.696809in}}%
\pgfpathlineto{\pgfqpoint{1.982321in}{0.701440in}}%
\pgfpathlineto{\pgfqpoint{2.012595in}{0.697130in}}%
\pgfpathlineto{\pgfqpoint{2.042869in}{0.699318in}}%
\pgfpathlineto{\pgfqpoint{2.058006in}{0.711957in}}%
\pgfpathlineto{\pgfqpoint{2.088279in}{0.712367in}}%
\pgfpathlineto{\pgfqpoint{2.103416in}{0.711540in}}%
\pgfpathlineto{\pgfqpoint{2.118553in}{0.714096in}}%
\pgfpathlineto{\pgfqpoint{2.133690in}{0.722073in}}%
\pgfpathlineto{\pgfqpoint{2.148827in}{0.732331in}}%
\pgfpathlineto{\pgfqpoint{2.179100in}{0.726526in}}%
\pgfpathlineto{\pgfqpoint{2.194237in}{0.729007in}}%
\pgfpathlineto{\pgfqpoint{2.209374in}{0.727632in}}%
\pgfpathlineto{\pgfqpoint{2.224511in}{0.734453in}}%
\pgfpathlineto{\pgfqpoint{2.239648in}{0.737945in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{0.737090in}}%
\pgfpathlineto{\pgfqpoint{2.269922in}{0.750886in}}%
\pgfpathlineto{\pgfqpoint{2.285058in}{0.749798in}}%
\pgfpathlineto{\pgfqpoint{2.300195in}{0.755991in}}%
\pgfpathlineto{\pgfqpoint{2.315332in}{0.748666in}}%
\pgfpathlineto{\pgfqpoint{2.330469in}{0.745162in}}%
\pgfpathlineto{\pgfqpoint{2.360743in}{0.762530in}}%
\pgfpathlineto{\pgfqpoint{2.375880in}{0.751002in}}%
\pgfpathlineto{\pgfqpoint{2.391017in}{0.755975in}}%
\pgfpathlineto{\pgfqpoint{2.406153in}{0.747578in}}%
\pgfpathlineto{\pgfqpoint{2.436427in}{0.757541in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{0.746687in}}%
\pgfpathlineto{\pgfqpoint{2.466701in}{0.757936in}}%
\pgfpathlineto{\pgfqpoint{2.481838in}{0.762856in}}%
\pgfpathlineto{\pgfqpoint{2.496975in}{0.754927in}}%
\pgfpathlineto{\pgfqpoint{2.512111in}{0.741093in}}%
\pgfpathlineto{\pgfqpoint{2.527248in}{0.756742in}}%
\pgfpathlineto{\pgfqpoint{2.542385in}{0.745760in}}%
\pgfpathlineto{\pgfqpoint{2.557522in}{0.750919in}}%
\pgfpathlineto{\pgfqpoint{2.572659in}{0.748910in}}%
\pgfpathlineto{\pgfqpoint{2.587796in}{0.767784in}}%
\pgfpathlineto{\pgfqpoint{2.602933in}{0.777037in}}%
\pgfpathlineto{\pgfqpoint{2.618069in}{0.773515in}}%
\pgfpathlineto{\pgfqpoint{2.633206in}{0.779822in}}%
\pgfpathlineto{\pgfqpoint{2.648343in}{0.783810in}}%
\pgfpathlineto{\pgfqpoint{2.663480in}{0.776785in}}%
\pgfpathlineto{\pgfqpoint{2.678617in}{0.800931in}}%
\pgfpathlineto{\pgfqpoint{2.693754in}{0.778075in}}%
\pgfpathlineto{\pgfqpoint{2.708891in}{0.804227in}}%
\pgfpathlineto{\pgfqpoint{2.724028in}{0.797236in}}%
\pgfpathlineto{\pgfqpoint{2.739164in}{0.802568in}}%
\pgfpathlineto{\pgfqpoint{2.754301in}{0.795560in}}%
\pgfpathlineto{\pgfqpoint{2.784575in}{0.820795in}}%
\pgfpathlineto{\pgfqpoint{2.799712in}{0.809275in}}%
\pgfpathlineto{\pgfqpoint{2.814849in}{0.814587in}}%
\pgfpathlineto{\pgfqpoint{2.829986in}{0.823867in}}%
\pgfpathlineto{\pgfqpoint{2.845122in}{0.825033in}}%
\pgfpathlineto{\pgfqpoint{2.860259in}{0.818302in}}%
\pgfpathlineto{\pgfqpoint{2.875396in}{0.876901in}}%
\pgfpathlineto{\pgfqpoint{2.890533in}{0.836234in}}%
\pgfpathlineto{\pgfqpoint{2.905670in}{0.893499in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{0.923165in}}%
\pgfpathlineto{\pgfqpoint{2.935944in}{0.957157in}}%
\pgfpathlineto{\pgfqpoint{2.951080in}{0.963943in}}%
\pgfpathlineto{\pgfqpoint{2.966217in}{0.999564in}}%
\pgfpathlineto{\pgfqpoint{2.981354in}{1.001700in}}%
\pgfpathlineto{\pgfqpoint{2.996491in}{1.061956in}}%
\pgfpathlineto{\pgfqpoint{3.011628in}{1.095905in}}%
\pgfpathlineto{\pgfqpoint{3.026765in}{1.070862in}}%
\pgfpathlineto{\pgfqpoint{3.041902in}{1.154133in}}%
\pgfpathlineto{\pgfqpoint{3.072175in}{1.225861in}}%
\pgfpathlineto{\pgfqpoint{3.087312in}{1.247088in}}%
\pgfpathlineto{\pgfqpoint{3.102449in}{1.259086in}}%
\pgfpathlineto{\pgfqpoint{3.117586in}{1.256383in}}%
\pgfpathlineto{\pgfqpoint{3.132723in}{1.226792in}}%
\pgfpathlineto{\pgfqpoint{3.147860in}{1.203628in}}%
\pgfpathlineto{\pgfqpoint{3.162997in}{1.225637in}}%
\pgfpathlineto{\pgfqpoint{3.178133in}{1.263280in}}%
\pgfpathlineto{\pgfqpoint{3.193270in}{1.264068in}}%
\pgfpathlineto{\pgfqpoint{3.208407in}{1.309778in}}%
\pgfpathlineto{\pgfqpoint{3.223544in}{1.308015in}}%
\pgfpathlineto{\pgfqpoint{3.238681in}{1.310828in}}%
\pgfpathlineto{\pgfqpoint{3.253818in}{1.275918in}}%
\pgfpathlineto{\pgfqpoint{3.284091in}{1.357246in}}%
\pgfpathlineto{\pgfqpoint{3.299228in}{1.341900in}}%
\pgfpathlineto{\pgfqpoint{3.314365in}{1.370251in}}%
\pgfpathlineto{\pgfqpoint{3.329502in}{1.360544in}}%
\pgfpathlineto{\pgfqpoint{3.344639in}{1.395631in}}%
\pgfpathlineto{\pgfqpoint{3.359776in}{1.379281in}}%
\pgfpathlineto{\pgfqpoint{3.374913in}{1.375312in}}%
\pgfpathlineto{\pgfqpoint{3.390050in}{1.468392in}}%
\pgfpathlineto{\pgfqpoint{3.405186in}{1.504277in}}%
\pgfpathlineto{\pgfqpoint{3.420323in}{1.530719in}}%
\pgfpathlineto{\pgfqpoint{3.435460in}{1.536434in}}%
\pgfpathlineto{\pgfqpoint{3.450597in}{1.571070in}}%
\pgfpathlineto{\pgfqpoint{3.465734in}{1.613671in}}%
\pgfpathlineto{\pgfqpoint{3.480871in}{1.609274in}}%
\pgfpathlineto{\pgfqpoint{3.496008in}{1.643079in}}%
\pgfpathlineto{\pgfqpoint{3.511144in}{1.646670in}}%
\pgfpathlineto{\pgfqpoint{3.526281in}{1.679140in}}%
\pgfpathlineto{\pgfqpoint{3.541418in}{1.667094in}}%
\pgfpathlineto{\pgfqpoint{3.556555in}{1.688791in}}%
\pgfpathlineto{\pgfqpoint{3.571692in}{1.694283in}}%
\pgfpathlineto{\pgfqpoint{3.586829in}{1.705137in}}%
\pgfpathlineto{\pgfqpoint{3.601966in}{1.718788in}}%
\pgfpathlineto{\pgfqpoint{3.617102in}{1.746474in}}%
\pgfpathlineto{\pgfqpoint{3.632239in}{1.701979in}}%
\pgfpathlineto{\pgfqpoint{3.647376in}{1.744779in}}%
\pgfpathlineto{\pgfqpoint{3.662513in}{1.758812in}}%
\pgfpathlineto{\pgfqpoint{3.677650in}{1.782618in}}%
\pgfpathlineto{\pgfqpoint{3.692787in}{1.781475in}}%
\pgfpathlineto{\pgfqpoint{3.707924in}{1.766122in}}%
\pgfpathlineto{\pgfqpoint{3.723061in}{1.785059in}}%
\pgfpathlineto{\pgfqpoint{3.738197in}{1.810274in}}%
\pgfpathlineto{\pgfqpoint{3.753334in}{1.775786in}}%
\pgfpathlineto{\pgfqpoint{3.768471in}{1.815680in}}%
\pgfpathlineto{\pgfqpoint{3.783608in}{1.825963in}}%
\pgfpathlineto{\pgfqpoint{3.798745in}{1.816707in}}%
\pgfpathlineto{\pgfqpoint{3.813882in}{1.832646in}}%
\pgfpathlineto{\pgfqpoint{3.829019in}{1.845667in}}%
\pgfpathlineto{\pgfqpoint{3.844155in}{1.862908in}}%
\pgfpathlineto{\pgfqpoint{3.859292in}{1.832952in}}%
\pgfpathlineto{\pgfqpoint{3.874429in}{1.819057in}}%
\pgfpathlineto{\pgfqpoint{3.889566in}{1.814279in}}%
\pgfpathlineto{\pgfqpoint{3.904703in}{1.843528in}}%
\pgfpathlineto{\pgfqpoint{3.919840in}{1.860818in}}%
\pgfpathlineto{\pgfqpoint{3.934977in}{1.854368in}}%
\pgfpathlineto{\pgfqpoint{3.950113in}{1.884942in}}%
\pgfpathlineto{\pgfqpoint{3.965250in}{1.874488in}}%
\pgfpathlineto{\pgfqpoint{3.980387in}{1.870304in}}%
\pgfpathlineto{\pgfqpoint{3.995524in}{1.841809in}}%
\pgfpathlineto{\pgfqpoint{4.010661in}{1.890039in}}%
\pgfpathlineto{\pgfqpoint{4.025798in}{1.858125in}}%
\pgfpathlineto{\pgfqpoint{4.040935in}{1.903930in}}%
\pgfpathlineto{\pgfqpoint{4.056072in}{1.912930in}}%
\pgfpathlineto{\pgfqpoint{4.071208in}{1.893283in}}%
\pgfpathlineto{\pgfqpoint{4.086345in}{1.894737in}}%
\pgfpathlineto{\pgfqpoint{4.101482in}{1.886895in}}%
\pgfpathlineto{\pgfqpoint{4.116619in}{1.895365in}}%
\pgfpathlineto{\pgfqpoint{4.131756in}{1.888390in}}%
\pgfpathlineto{\pgfqpoint{4.162030in}{1.924700in}}%
\pgfpathlineto{\pgfqpoint{4.177166in}{1.945589in}}%
\pgfpathlineto{\pgfqpoint{4.192303in}{1.918598in}}%
\pgfpathlineto{\pgfqpoint{4.207440in}{1.935880in}}%
\pgfpathlineto{\pgfqpoint{4.222577in}{1.981260in}}%
\pgfpathlineto{\pgfqpoint{4.237714in}{1.951036in}}%
\pgfpathlineto{\pgfqpoint{4.252851in}{1.934970in}}%
\pgfpathlineto{\pgfqpoint{4.267988in}{1.951644in}}%
\pgfpathlineto{\pgfqpoint{4.283124in}{1.939268in}}%
\pgfpathlineto{\pgfqpoint{4.298261in}{1.968491in}}%
\pgfpathlineto{\pgfqpoint{4.313398in}{1.948391in}}%
\pgfpathlineto{\pgfqpoint{4.328535in}{1.971569in}}%
\pgfpathlineto{\pgfqpoint{4.343672in}{1.959491in}}%
\pgfpathlineto{\pgfqpoint{4.358809in}{1.988519in}}%
\pgfpathlineto{\pgfqpoint{4.373946in}{2.012443in}}%
\pgfpathlineto{\pgfqpoint{4.389083in}{1.974726in}}%
\pgfpathlineto{\pgfqpoint{4.404219in}{1.980671in}}%
\pgfpathlineto{\pgfqpoint{4.419356in}{1.998619in}}%
\pgfpathlineto{\pgfqpoint{4.434493in}{1.984669in}}%
\pgfpathlineto{\pgfqpoint{4.449630in}{1.966557in}}%
\pgfpathlineto{\pgfqpoint{4.464767in}{1.957680in}}%
\pgfpathlineto{\pgfqpoint{4.479904in}{1.938859in}}%
\pgfpathlineto{\pgfqpoint{4.495041in}{1.965355in}}%
\pgfpathlineto{\pgfqpoint{4.510177in}{1.978626in}}%
\pgfpathlineto{\pgfqpoint{4.525314in}{1.922124in}}%
\pgfpathlineto{\pgfqpoint{4.540451in}{1.898721in}}%
\pgfpathlineto{\pgfqpoint{4.555588in}{1.943546in}}%
\pgfpathlineto{\pgfqpoint{4.570725in}{1.950560in}}%
\pgfpathlineto{\pgfqpoint{4.585862in}{1.960194in}}%
\pgfpathlineto{\pgfqpoint{4.600999in}{1.944968in}}%
\pgfpathlineto{\pgfqpoint{4.616135in}{1.872153in}}%
\pgfpathlineto{\pgfqpoint{4.631272in}{1.947900in}}%
\pgfpathlineto{\pgfqpoint{4.646409in}{1.919235in}}%
\pgfpathlineto{\pgfqpoint{4.661546in}{1.934721in}}%
\pgfpathlineto{\pgfqpoint{4.661546in}{1.934721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892467in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{1.043836in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{1.058973in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.074109in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{1.134657in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{1.149794in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.180067in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.195204in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{1.210341in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.301162in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.316299in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{1.331436in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.497942in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.513078in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{1.528215in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.573626in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.588763in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{1.603900in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.634173in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.649310in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{1.664447in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.906637in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.921774in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{1.936911in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{1.952047in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.967184in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{1.982321in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{1.997458in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.012595in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.027732in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.042869in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.058006in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.073142in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.103416in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.118553in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.133690in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.163964in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.179100in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.194237in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.209374in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.224511in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.239648in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.269922in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.285058in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.300195in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.315332in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.330469in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.345606in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.391017in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.406153in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.421290in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.436427in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.466701in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.481838in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.496975in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.527248in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.542385in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.557522in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.572659in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.587796in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.602933in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.633206in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.663480in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.678617in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.693754in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.708891in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.724028in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.739164in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.754301in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.769438in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.784575in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.799712in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.829986in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.845122in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.860259in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.890533in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.905670in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.935944in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.951080in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.981354in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.996491in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.011628in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.026765in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{3.057039in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.072175in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{3.087312in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.193270in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.208407in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.223544in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.238681in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.253818in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.268955in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{3.284091in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.329502in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.344639in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.359776in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.374913in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.390050in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.420323in}{0.645254in}}%
\pgfpathlineto{\pgfqpoint{3.435460in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.450597in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.465734in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.601966in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.617102in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.632239in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.723061in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.738197in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.753334in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.768471in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.783608in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.798745in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.813882in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.829019in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.844155in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.859292in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.874429in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.889566in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.904703in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.919840in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.934977in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.950113in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.965250in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.131756in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.146893in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{4.162030in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.177166in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{4.192303in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.207440in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{4.222577in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.404219in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.419356in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{4.434493in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{4.449630in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.555588in}{0.645254in}}%
\pgfpathlineto{\pgfqpoint{4.570725in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{4.585862in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{4.600999in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.646409in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.661546in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{4.661546in}{0.650477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704013in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.704013in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704013in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704013in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777007in,y=2.734260in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SelfPlay Game Returns}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801235in}{1.958797in}}%
\pgfpathlineto{\pgfqpoint{1.988737in}{1.958797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.016514in}{1.958797in}}{\pgfqpoint{2.016514in}{1.986575in}}%
\pgfpathlineto{\pgfqpoint{2.016514in}{2.553704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.016514in}{2.581482in}}{\pgfqpoint{1.988737in}{2.581482in}}%
\pgfpathlineto{\pgfqpoint{0.801235in}{2.581482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.773458in}{2.581482in}}{\pgfqpoint{0.773458in}{2.553704in}}%
\pgfpathlineto{\pgfqpoint{0.773458in}{1.986575in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.773458in}{1.958797in}}{\pgfqpoint{0.801235in}{1.958797in}}%
\pgfpathlineto{\pgfqpoint{0.801235in}{1.958797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829013in}{2.477315in}}%
\pgfpathlineto{\pgfqpoint{0.967902in}{2.477315in}}%
\pgfpathlineto{\pgfqpoint{1.106791in}{2.477315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217902in,y=2.428704in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Max Return}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829013in}{2.283642in}}%
\pgfpathlineto{\pgfqpoint{0.967902in}{2.283642in}}%
\pgfpathlineto{\pgfqpoint{1.106791in}{2.283642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217902in,y=2.235031in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg Return}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829013in}{2.089970in}}%
\pgfpathlineto{\pgfqpoint{0.967902in}{2.089970in}}%
\pgfpathlineto{\pgfqpoint{1.106791in}{2.089970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217902in,y=2.041358in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Min Return}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/returns_plot_tmp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{0.634568in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{0.634568in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787470in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787470in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561654in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561654in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335838in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.335838in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110022in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.110022in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884206in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.884206in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658389in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.658389in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.742284in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{0.666186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467902in, y=0.617960in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{1.112652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.064426in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{1.559118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.510892in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{2.005584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.957358in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{2.452050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=2.403824in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.600309in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Return}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{4.215432in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826179in}{2.100145in}}%
\pgfpathlineto{\pgfqpoint{0.864888in}{2.345032in}}%
\pgfpathlineto{\pgfqpoint{0.903597in}{2.164972in}}%
\pgfpathlineto{\pgfqpoint{0.942307in}{2.078963in}}%
\pgfpathlineto{\pgfqpoint{0.981016in}{2.272347in}}%
\pgfpathlineto{\pgfqpoint{1.019725in}{2.327843in}}%
\pgfpathlineto{\pgfqpoint{1.058434in}{2.067683in}}%
\pgfpathlineto{\pgfqpoint{1.097143in}{2.164834in}}%
\pgfpathlineto{\pgfqpoint{1.135853in}{2.370882in}}%
\pgfpathlineto{\pgfqpoint{1.174562in}{2.191546in}}%
\pgfpathlineto{\pgfqpoint{1.213271in}{2.254801in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{2.108684in}}%
\pgfpathlineto{\pgfqpoint{1.290689in}{2.315083in}}%
\pgfpathlineto{\pgfqpoint{1.329399in}{2.252792in}}%
\pgfpathlineto{\pgfqpoint{1.368108in}{2.187470in}}%
\pgfpathlineto{\pgfqpoint{1.406817in}{2.279937in}}%
\pgfpathlineto{\pgfqpoint{1.445526in}{2.317181in}}%
\pgfpathlineto{\pgfqpoint{1.484235in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{1.522945in}{2.352800in}}%
\pgfpathlineto{\pgfqpoint{1.561654in}{2.255917in}}%
\pgfpathlineto{\pgfqpoint{1.600363in}{2.401831in}}%
\pgfpathlineto{\pgfqpoint{1.639072in}{2.416373in}}%
\pgfpathlineto{\pgfqpoint{1.677781in}{2.423411in}}%
\pgfpathlineto{\pgfqpoint{1.716491in}{2.410345in}}%
\pgfpathlineto{\pgfqpoint{1.755200in}{2.472498in}}%
\pgfpathlineto{\pgfqpoint{1.793909in}{2.398251in}}%
\pgfpathlineto{\pgfqpoint{1.832618in}{2.461167in}}%
\pgfpathlineto{\pgfqpoint{1.871327in}{2.395348in}}%
\pgfpathlineto{\pgfqpoint{1.910037in}{2.489638in}}%
\pgfpathlineto{\pgfqpoint{1.948746in}{2.406966in}}%
\pgfpathlineto{\pgfqpoint{1.987455in}{2.432341in}}%
\pgfpathlineto{\pgfqpoint{2.026164in}{2.479159in}}%
\pgfpathlineto{\pgfqpoint{2.064873in}{2.420886in}}%
\pgfpathlineto{\pgfqpoint{2.103582in}{2.465185in}}%
\pgfpathlineto{\pgfqpoint{2.142292in}{2.497926in}}%
\pgfpathlineto{\pgfqpoint{2.181001in}{2.489638in}}%
\pgfpathlineto{\pgfqpoint{2.219710in}{2.498125in}}%
\pgfpathlineto{\pgfqpoint{2.258419in}{2.465185in}}%
\pgfpathlineto{\pgfqpoint{2.297128in}{2.497455in}}%
\pgfpathlineto{\pgfqpoint{2.335838in}{2.520805in}}%
\pgfpathlineto{\pgfqpoint{2.374547in}{2.521922in}}%
\pgfpathlineto{\pgfqpoint{2.413256in}{2.555416in}}%
\pgfpathlineto{\pgfqpoint{2.451965in}{2.465408in}}%
\pgfpathlineto{\pgfqpoint{2.490674in}{2.512099in}}%
\pgfpathlineto{\pgfqpoint{2.529384in}{2.463176in}}%
\pgfpathlineto{\pgfqpoint{2.568093in}{2.520582in}}%
\pgfpathlineto{\pgfqpoint{2.606802in}{2.547906in}}%
\pgfpathlineto{\pgfqpoint{2.645511in}{2.547236in}}%
\pgfpathlineto{\pgfqpoint{2.684220in}{2.546120in}}%
\pgfpathlineto{\pgfqpoint{2.722930in}{2.532056in}}%
\pgfpathlineto{\pgfqpoint{2.761639in}{2.488298in}}%
\pgfpathlineto{\pgfqpoint{2.800348in}{2.461167in}}%
\pgfpathlineto{\pgfqpoint{2.839057in}{2.518796in}}%
\pgfpathlineto{\pgfqpoint{2.877766in}{2.502391in}}%
\pgfpathlineto{\pgfqpoint{2.916476in}{2.547906in}}%
\pgfpathlineto{\pgfqpoint{2.955185in}{2.521698in}}%
\pgfpathlineto{\pgfqpoint{2.993894in}{2.547459in}}%
\pgfpathlineto{\pgfqpoint{3.032603in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{3.071312in}{2.547236in}}%
\pgfpathlineto{\pgfqpoint{3.110022in}{2.489191in}}%
\pgfpathlineto{\pgfqpoint{3.148731in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{3.187440in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{3.226149in}{2.547906in}}%
\pgfpathlineto{\pgfqpoint{3.264858in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.303568in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.342277in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{3.380986in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.419695in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.458404in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.497114in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.535823in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.574532in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.613241in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.651950in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.690660in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.729369in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.768078in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.806787in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{3.845496in}{2.544334in}}%
\pgfpathlineto{\pgfqpoint{3.884206in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{3.922915in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.961624in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{4.000333in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{4.039042in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{4.077752in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.116461in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.155170in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.193879in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.232588in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{4.271298in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.310007in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.348716in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.387425in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.426134in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{4.464843in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.503553in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.542262in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{4.580971in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{4.619680in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.658389in}{2.545450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{4.215432in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826179in}{0.899817in}}%
\pgfpathlineto{\pgfqpoint{0.864888in}{0.902464in}}%
\pgfpathlineto{\pgfqpoint{0.903597in}{0.922490in}}%
\pgfpathlineto{\pgfqpoint{0.942307in}{0.937566in}}%
\pgfpathlineto{\pgfqpoint{0.981016in}{0.933016in}}%
\pgfpathlineto{\pgfqpoint{1.019725in}{0.957826in}}%
\pgfpathlineto{\pgfqpoint{1.058434in}{0.955075in}}%
\pgfpathlineto{\pgfqpoint{1.097143in}{0.979273in}}%
\pgfpathlineto{\pgfqpoint{1.135853in}{0.979614in}}%
\pgfpathlineto{\pgfqpoint{1.174562in}{0.978991in}}%
\pgfpathlineto{\pgfqpoint{1.213271in}{0.981884in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{0.964563in}}%
\pgfpathlineto{\pgfqpoint{1.290689in}{0.954615in}}%
\pgfpathlineto{\pgfqpoint{1.329399in}{1.001826in}}%
\pgfpathlineto{\pgfqpoint{1.368108in}{1.004983in}}%
\pgfpathlineto{\pgfqpoint{1.406817in}{0.994428in}}%
\pgfpathlineto{\pgfqpoint{1.445526in}{1.017548in}}%
\pgfpathlineto{\pgfqpoint{1.484235in}{1.030947in}}%
\pgfpathlineto{\pgfqpoint{1.522945in}{1.055754in}}%
\pgfpathlineto{\pgfqpoint{1.561654in}{1.061029in}}%
\pgfpathlineto{\pgfqpoint{1.600363in}{1.031892in}}%
\pgfpathlineto{\pgfqpoint{1.639072in}{1.045762in}}%
\pgfpathlineto{\pgfqpoint{1.677781in}{1.083845in}}%
\pgfpathlineto{\pgfqpoint{1.716491in}{1.079435in}}%
\pgfpathlineto{\pgfqpoint{1.755200in}{1.105463in}}%
\pgfpathlineto{\pgfqpoint{1.793909in}{1.089788in}}%
\pgfpathlineto{\pgfqpoint{1.832618in}{1.110877in}}%
\pgfpathlineto{\pgfqpoint{1.871327in}{1.151087in}}%
\pgfpathlineto{\pgfqpoint{1.910037in}{1.167174in}}%
\pgfpathlineto{\pgfqpoint{1.948746in}{1.149884in}}%
\pgfpathlineto{\pgfqpoint{1.987455in}{1.156701in}}%
\pgfpathlineto{\pgfqpoint{2.026164in}{1.158522in}}%
\pgfpathlineto{\pgfqpoint{2.064873in}{1.215977in}}%
\pgfpathlineto{\pgfqpoint{2.103582in}{1.219789in}}%
\pgfpathlineto{\pgfqpoint{2.142292in}{1.216396in}}%
\pgfpathlineto{\pgfqpoint{2.181001in}{1.247581in}}%
\pgfpathlineto{\pgfqpoint{2.219710in}{1.260004in}}%
\pgfpathlineto{\pgfqpoint{2.258419in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{2.297128in}{1.287398in}}%
\pgfpathlineto{\pgfqpoint{2.335838in}{1.305554in}}%
\pgfpathlineto{\pgfqpoint{2.374547in}{1.353615in}}%
\pgfpathlineto{\pgfqpoint{2.413256in}{1.337461in}}%
\pgfpathlineto{\pgfqpoint{2.451965in}{1.374509in}}%
\pgfpathlineto{\pgfqpoint{2.490674in}{1.398797in}}%
\pgfpathlineto{\pgfqpoint{2.529384in}{1.400014in}}%
\pgfpathlineto{\pgfqpoint{2.568093in}{1.368189in}}%
\pgfpathlineto{\pgfqpoint{2.606802in}{1.405570in}}%
\pgfpathlineto{\pgfqpoint{2.645511in}{1.442206in}}%
\pgfpathlineto{\pgfqpoint{2.684220in}{1.436937in}}%
\pgfpathlineto{\pgfqpoint{2.722930in}{1.453250in}}%
\pgfpathlineto{\pgfqpoint{2.761639in}{1.468871in}}%
\pgfpathlineto{\pgfqpoint{2.800348in}{1.451904in}}%
\pgfpathlineto{\pgfqpoint{2.839057in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{2.877766in}{1.438156in}}%
\pgfpathlineto{\pgfqpoint{2.916476in}{1.507257in}}%
\pgfpathlineto{\pgfqpoint{2.955185in}{1.546597in}}%
\pgfpathlineto{\pgfqpoint{2.993894in}{1.576675in}}%
\pgfpathlineto{\pgfqpoint{3.032603in}{1.577563in}}%
\pgfpathlineto{\pgfqpoint{3.071312in}{1.509654in}}%
\pgfpathlineto{\pgfqpoint{3.110022in}{1.517000in}}%
\pgfpathlineto{\pgfqpoint{3.148731in}{1.533717in}}%
\pgfpathlineto{\pgfqpoint{3.187440in}{1.610843in}}%
\pgfpathlineto{\pgfqpoint{3.226149in}{1.543965in}}%
\pgfpathlineto{\pgfqpoint{3.264858in}{1.524057in}}%
\pgfpathlineto{\pgfqpoint{3.303568in}{1.567094in}}%
\pgfpathlineto{\pgfqpoint{3.342277in}{1.549243in}}%
\pgfpathlineto{\pgfqpoint{3.380986in}{1.591273in}}%
\pgfpathlineto{\pgfqpoint{3.419695in}{1.607304in}}%
\pgfpathlineto{\pgfqpoint{3.458404in}{1.635876in}}%
\pgfpathlineto{\pgfqpoint{3.497114in}{1.580218in}}%
\pgfpathlineto{\pgfqpoint{3.535823in}{1.603520in}}%
\pgfpathlineto{\pgfqpoint{3.574532in}{1.614374in}}%
\pgfpathlineto{\pgfqpoint{3.613241in}{1.585536in}}%
\pgfpathlineto{\pgfqpoint{3.651950in}{1.598799in}}%
\pgfpathlineto{\pgfqpoint{3.690660in}{1.536982in}}%
\pgfpathlineto{\pgfqpoint{3.729369in}{1.608585in}}%
\pgfpathlineto{\pgfqpoint{3.768078in}{1.650565in}}%
\pgfpathlineto{\pgfqpoint{3.806787in}{1.574240in}}%
\pgfpathlineto{\pgfqpoint{3.845496in}{1.577901in}}%
\pgfpathlineto{\pgfqpoint{3.884206in}{1.617155in}}%
\pgfpathlineto{\pgfqpoint{3.922915in}{1.624153in}}%
\pgfpathlineto{\pgfqpoint{3.961624in}{1.596909in}}%
\pgfpathlineto{\pgfqpoint{4.000333in}{1.666320in}}%
\pgfpathlineto{\pgfqpoint{4.039042in}{1.664856in}}%
\pgfpathlineto{\pgfqpoint{4.077752in}{1.584747in}}%
\pgfpathlineto{\pgfqpoint{4.116461in}{1.623301in}}%
\pgfpathlineto{\pgfqpoint{4.155170in}{1.609008in}}%
\pgfpathlineto{\pgfqpoint{4.193879in}{1.595353in}}%
\pgfpathlineto{\pgfqpoint{4.232588in}{1.684278in}}%
\pgfpathlineto{\pgfqpoint{4.271298in}{1.612721in}}%
\pgfpathlineto{\pgfqpoint{4.310007in}{1.622718in}}%
\pgfpathlineto{\pgfqpoint{4.348716in}{1.699707in}}%
\pgfpathlineto{\pgfqpoint{4.387425in}{1.597339in}}%
\pgfpathlineto{\pgfqpoint{4.426134in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{4.464843in}{1.683257in}}%
\pgfpathlineto{\pgfqpoint{4.503553in}{1.657284in}}%
\pgfpathlineto{\pgfqpoint{4.542262in}{1.628584in}}%
\pgfpathlineto{\pgfqpoint{4.580971in}{1.659401in}}%
\pgfpathlineto{\pgfqpoint{4.619680in}{1.714353in}}%
\pgfpathlineto{\pgfqpoint{4.658389in}{1.720766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{4.215432in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826179in}{0.690741in}}%
\pgfpathlineto{\pgfqpoint{0.864888in}{0.690741in}}%
\pgfpathlineto{\pgfqpoint{0.903597in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{0.942307in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{0.981016in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{1.019725in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{1.058434in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{1.097143in}{0.679356in}}%
\pgfpathlineto{\pgfqpoint{1.135853in}{0.656587in}}%
\pgfpathlineto{\pgfqpoint{1.174562in}{0.679356in}}%
\pgfpathlineto{\pgfqpoint{1.213271in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.290689in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{1.329399in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.368108in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.406817in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{1.445526in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.484235in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.522945in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.561654in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.600363in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{1.639072in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.677781in}{0.656587in}}%
\pgfpathlineto{\pgfqpoint{1.716491in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{1.755200in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.793909in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.832618in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.871327in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{1.910037in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{1.948746in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{1.987455in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{2.026164in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{2.064873in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{2.103582in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{2.142292in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.181001in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.219710in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.258419in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{2.297128in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{2.335838in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{2.374547in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.413256in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.451965in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{2.490674in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{2.529384in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.568093in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.606802in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.645511in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.684220in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.722930in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{2.761639in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{2.800348in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.839057in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.877766in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.916476in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{2.955185in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.993894in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{3.032603in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.071312in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{3.110022in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{3.148731in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.187440in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.226149in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.264858in}{0.656587in}}%
\pgfpathlineto{\pgfqpoint{3.303568in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{3.342277in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{3.380986in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.419695in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.458404in}{0.656587in}}%
\pgfpathlineto{\pgfqpoint{3.497114in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{3.535823in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{3.574532in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.613241in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.651950in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.690660in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.729369in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.768078in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.806787in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.845496in}{0.656587in}}%
\pgfpathlineto{\pgfqpoint{3.884206in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.922915in}{0.656587in}}%
\pgfpathlineto{\pgfqpoint{3.961624in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.000333in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{4.039042in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.077752in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.116461in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.155170in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.193879in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.232588in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.271298in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.310007in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.348716in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.387425in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.426134in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.464843in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.503553in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.542262in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.580971in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.619680in}{0.656587in}}%
\pgfpathlineto{\pgfqpoint{4.658389in}{0.645425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.634568in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.742284in,y=2.734260in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SelfPlay Game Returns}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731791in}{1.288966in}}%
\pgfpathlineto{\pgfqpoint{1.919292in}{1.288966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.947070in}{1.288966in}}{\pgfqpoint{1.947070in}{1.316744in}}%
\pgfpathlineto{\pgfqpoint{1.947070in}{1.883873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.947070in}{1.911651in}}{\pgfqpoint{1.919292in}{1.911651in}}%
\pgfpathlineto{\pgfqpoint{0.731791in}{1.911651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.704013in}{1.911651in}}{\pgfqpoint{0.704013in}{1.883873in}}%
\pgfpathlineto{\pgfqpoint{0.704013in}{1.316744in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.704013in}{1.288966in}}{\pgfqpoint{0.731791in}{1.288966in}}%
\pgfpathlineto{\pgfqpoint{0.731791in}{1.288966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759568in}{1.807485in}}%
\pgfpathlineto{\pgfqpoint{0.898457in}{1.807485in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{1.807485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148457in,y=1.758873in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Max Return}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759568in}{1.613812in}}%
\pgfpathlineto{\pgfqpoint{0.898457in}{1.613812in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{1.613812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148457in,y=1.565201in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg Return}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759568in}{1.420139in}}%
\pgfpathlineto{\pgfqpoint{0.898457in}{1.420139in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{1.420139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148457in,y=1.371528in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Min Return}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

